Efficient Folding Algorithms for Regular Polyhedra

We investigate the folding problem that asks if a polygon P can be folded to a polyhedron Q for given P and Q. Recently, an efficient algorithm for this problem has been developed when Q is a box. We extend this idea to regular polyhedra, also known as Platonic solids. The basic idea of our algorithms is common, which is called stamping. However, the computational complexities of them are different depending on their geometric properties. We developed four algorithms for the problem as follows. (1) An algorithm for a regular tetrahedron, which can be extended to a tetramonohedron. (2) An algorithm for a regular hexahedron (or a cube), which is much efficient than the previously known one. (3) An algorithm for a general deltahedron, which contains the cases that Q is a regular octahedron or a regular icosahedron. (4) An algorithm for a regular dodecahedron. Combining these algorithms, we can conclude that the folding problem can be solved pseudo-polynomial time when Q is a regular polyhedron and other related solid.

==> figure/Conway.tex <==
% Graphic for TeX using PGF
% Title: /home/uehara/src/papers/poly-unfold/figure/Conway.dia
% Creator: Dia v0.97.3
% CreationDate: Wed Oct 14 17:14:58 2020
% For: uehara
% \usepackage{tikz}
% The following commands are not supported in PSTricks at present
% We define them conditionally, so when they are implemented,
% this pgf file will use them.
\ifx\du\undefined
  \newlength{\du}
\fi
\setlength{\du}{30\unitlength}
\begin{tikzpicture}
\pgftransformxscale{1.000000}
\pgftransformyscale{-1.000000}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (4.800000\du,11.200000\du){$A$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (2.200000\du,12.600000\du){$B$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (2.800000\du,13.600000\du){$C$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (4.000000\du,14.700000\du){$D$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (6.200000\du,13.800000\du){$E$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (5.675000\du,12.343800\du){$F$};
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{5.000000\du}{11.600000\du}}
\pgfpathcurveto{\pgfpoint{4.400000\du}{11.000000\du}}{\pgfpoint{4.600000\du}{12.600000\du}}{\pgfpoint{4.000000\du}{12.000000\du}}
\pgfpathcurveto{\pgfpoint{3.400000\du}{11.400000\du}}{\pgfpoint{2.800000\du}{11.600000\du}}{\pgfpoint{2.800000\du}{12.600000\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{6.000000\du}{13.550000\du}}
\pgfpathcurveto{\pgfpoint{5.400000\du}{12.950000\du}}{\pgfpoint{5.600000\du}{14.550000\du}}{\pgfpoint{5.000000\du}{13.950000\du}}
\pgfpathcurveto{\pgfpoint{4.400000\du}{13.350000\du}}{\pgfpoint{3.800000\du}{13.550000\du}}{\pgfpoint{3.800000\du}{14.550000\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
{\pgfsetcornersarced{\pgfpoint{0.000000\du}{0.000000\du}}\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (2.806250\du,12.550000\du)--(3.306250\du,13.050000\du)--(3.806250\du,13.050000\du)--(3.306250\du,13.550000\du);
}}
{\pgfsetcornersarced{\pgfpoint{0.000000\du}{0.000000\du}}\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (2.806250\du,12.550000\du)--(3.306250\du,13.050000\du)--(3.806250\du,13.050000\du)--(3.306250\du,13.550000\du);
}\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{3.306250\du}{13.550000\du}}
\pgfpathcurveto{\pgfpoint{3.288572\du}{13.532322\du}}{\pgfpoint{3.288572\du}{13.496967\du}}{\pgfpoint{3.306250\du}{13.479289\du}}
\pgfpathcurveto{\pgfpoint{3.323928\du}{13.461612\du}}{\pgfpoint{3.359283\du}{13.461612\du}}{\pgfpoint{3.376961\du}{13.479289\du}}
\pgfpathcurveto{\pgfpoint{3.394638\du}{13.496967\du}}{\pgfpoint{3.394638\du}{13.532322\du}}{\pgfpoint{3.376961\du}{13.550000\du}}
\pgfpathcurveto{\pgfpoint{3.359283\du}{13.567678\du}}{\pgfpoint{3.323928\du}{13.567678\du}}{\pgfpoint{3.306250\du}{13.550000\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{3.306250\du}{13.550000\du}}
\pgfpathcurveto{\pgfpoint{3.288572\du}{13.532322\du}}{\pgfpoint{3.288572\du}{13.496967\du}}{\pgfpoint{3.306250\du}{13.479289\du}}
\pgfpathcurveto{\pgfpoint{3.323928\du}{13.461612\du}}{\pgfpoint{3.359283\du}{13.461612\du}}{\pgfpoint{3.376961\du}{13.479289\du}}
\pgfpathcurveto{\pgfpoint{3.394638\du}{13.496967\du}}{\pgfpoint{3.394638\du}{13.532322\du}}{\pgfpoint{3.376961\du}{13.550000\du}}
\pgfpathcurveto{\pgfpoint{3.359283\du}{13.567678\du}}{\pgfpoint{3.323928\du}{13.567678\du}}{\pgfpoint{3.306250\du}{13.550000\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
{\pgfsetcornersarced{\pgfpoint{0.000000\du}{0.000000\du}}\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (3.843750\du,14.506300\du)--(3.343750\du,14.006300\du)--(2.843750\du,14.006300\du)--(3.343750\du,13.506300\du);
}}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
{\pgfsetcornersarced{\pgfpoint{0.000000\du}{0.000000\du}}\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (4.975000\du,11.556300\du)--(4.975000\du,11.956300\du)--(5.475000\du,11.956300\du)--(5.475000\du,12.256300\du)--(4.975000\du,12.256300\du)--(4.975000\du,12.556300\du)--(5.531250\du,12.553100\du);
}}
{\pgfsetcornersarced{\pgfpoint{0.000000\du}{0.000000\du}}\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (4.975000\du,11.556300\du)--(4.975000\du,11.956300\du)--(5.475000\du,11.956300\du)--(5.475000\du,12.256300\du)--(4.975000\du,12.256300\du)--(4.975000\du,12.556300\du)--(5.531250\du,12.553100\du);
}\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{5.531250\du}{12.553100\du}}
\pgfpathcurveto{\pgfpoint{5.531394\du}{12.578100\du}}{\pgfpoint{5.506538\du}{12.603243\du}}{\pgfpoint{5.481538\du}{12.603387\du}}
\pgfpathcurveto{\pgfpoint{5.456539\du}{12.603531\du}}{\pgfpoint{5.431395\du}{12.578675\du}}{\pgfpoint{5.431252\du}{12.553675\du}}
\pgfpathcurveto{\pgfpoint{5.431108\du}{12.528676\du}}{\pgfpoint{5.455964\du}{12.503532\du}}{\pgfpoint{5.480963\du}{12.503388\du}}
\pgfpathcurveto{\pgfpoint{5.505963\du}{12.503245\du}}{\pgfpoint{5.531106\du}{12.528100\du}}{\pgfpoint{5.531250\du}{12.553100\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{5.531250\du}{12.553100\du}}
\pgfpathcurveto{\pgfpoint{5.531394\du}{12.578100\du}}{\pgfpoint{5.506538\du}{12.603243\du}}{\pgfpoint{5.481538\du}{12.603387\du}}
\pgfpathcurveto{\pgfpoint{5.456539\du}{12.603531\du}}{\pgfpoint{5.431395\du}{12.578675\du}}{\pgfpoint{5.431252\du}{12.553675\du}}
\pgfpathcurveto{\pgfpoint{5.431108\du}{12.528676\du}}{\pgfpoint{5.455964\du}{12.503532\du}}{\pgfpoint{5.480963\du}{12.503388\du}}
\pgfpathcurveto{\pgfpoint{5.505963\du}{12.503245\du}}{\pgfpoint{5.531106\du}{12.528100\du}}{\pgfpoint{5.531250\du}{12.553100\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
{\pgfsetcornersarced{\pgfpoint{0.000000\du}{0.000000\du}}\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (5.468750\du,12.550000\du)--(5.968750\du,12.550000\du)--(5.968750\du,12.850000\du)--(5.468750\du,12.850000\du)--(5.468750\du,13.150000\du)--(5.968750\du,13.150000\du)--(5.968750\du,13.550000\du);
}}
\end{tikzpicture}


==> figure/F.tex <==
% Graphic for TeX using PGF
% Title: /home/uehara/src/papers/poly-unfold/figure/F.dia
% Creator: Dia v0.97.3
% CreationDate: Mon Oct  5 16:55:15 2020
% For: uehara
% \usepackage{tikz}
% The following commands are not supported in PSTricks at present
% We define them conditionally, so when they are implemented,
% this pgf file will use them.
\ifx\du\undefined
  \newlength{\du}
\fi
\setlength{\du}{15\unitlength}
\begin{tikzpicture}
\pgftransformxscale{1.000000}
\pgftransformyscale{-1.000000}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (6.000000\du,-2.000000\du){};
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (5.287500\du,-5.399213\du)--(1.800000\du,-5.400000\du);
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{5.287500\du}{-5.399213\du}}
\pgfpathcurveto{\pgfpoint{5.287489\du}{-5.349213\du}}{\pgfpoint{5.237477\du}{-5.299224\du}}{\pgfpoint{5.187477\du}{-5.299235\du}}
\pgfpathcurveto{\pgfpoint{5.137477\du}{-5.299246\du}}{\pgfpoint{5.087489\du}{-5.349258\du}}{\pgfpoint{5.087500\du}{-5.399258\du}}
\pgfpathcurveto{\pgfpoint{5.087511\du}{-5.449258\du}}{\pgfpoint{5.137523\du}{-5.499246\du}}{\pgfpoint{5.187523\du}{-5.499235\du}}
\pgfpathcurveto{\pgfpoint{5.237523\du}{-5.499224\du}}{\pgfpoint{5.287511\du}{-5.449212\du}}{\pgfpoint{5.287500\du}{-5.399213\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{5.287500\du}{-5.399213\du}}
\pgfpathcurveto{\pgfpoint{5.287489\du}{-5.349213\du}}{\pgfpoint{5.237477\du}{-5.299224\du}}{\pgfpoint{5.187477\du}{-5.299235\du}}
\pgfpathcurveto{\pgfpoint{5.137477\du}{-5.299246\du}}{\pgfpoint{5.087489\du}{-5.349258\du}}{\pgfpoint{5.087500\du}{-5.399258\du}}
\pgfpathcurveto{\pgfpoint{5.087511\du}{-5.449258\du}}{\pgfpoint{5.137523\du}{-5.499246\du}}{\pgfpoint{5.187523\du}{-5.499235\du}}
\pgfpathcurveto{\pgfpoint{5.237523\du}{-5.499224\du}}{\pgfpoint{5.287511\du}{-5.449212\du}}{\pgfpoint{5.287500\du}{-5.399213\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{1.800000\du}{-5.400000\du}}
\pgfpathcurveto{\pgfpoint{1.800011\du}{-5.450000\du}}{\pgfpoint{1.850023\du}{-5.499989\du}}{\pgfpoint{1.900023\du}{-5.499977\du}}
\pgfpathcurveto{\pgfpoint{1.950023\du}{-5.499966\du}}{\pgfpoint{2.000011\du}{-5.449955\du}}{\pgfpoint{2.000000\du}{-5.399955\du}}
\pgfpathcurveto{\pgfpoint{1.999989\du}{-5.349955\du}}{\pgfpoint{1.949977\du}{-5.299966\du}}{\pgfpoint{1.899977\du}{-5.299977\du}}
\pgfpathcurveto{\pgfpoint{1.849977\du}{-5.299989\du}}{\pgfpoint{1.799989\du}{-5.350000\du}}{\pgfpoint{1.800000\du}{-5.400000\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{1.800000\du}{-5.400000\du}}
\pgfpathcurveto{\pgfpoint{1.800011\du}{-5.450000\du}}{\pgfpoint{1.850023\du}{-5.499989\du}}{\pgfpoint{1.900023\du}{-5.499977\du}}
\pgfpathcurveto{\pgfpoint{1.950023\du}{-5.499966\du}}{\pgfpoint{2.000011\du}{-5.449955\du}}{\pgfpoint{2.000000\du}{-5.399955\du}}
\pgfpathcurveto{\pgfpoint{1.999989\du}{-5.349955\du}}{\pgfpoint{1.949977\du}{-5.299966\du}}{\pgfpoint{1.899977\du}{-5.299977\du}}
\pgfpathcurveto{\pgfpoint{1.849977\du}{-5.299989\du}}{\pgfpoint{1.799989\du}{-5.350000\du}}{\pgfpoint{1.800000\du}{-5.400000\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (1.800000\du,-5.800000\du){};
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (1.800000\du,-2.000000\du)--(5.281250\du,-3.861712\du);
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{1.800000\du}{-2.000000\du}}
\pgfpathcurveto{\pgfpoint{1.776421\du}{-2.044091\du}}{\pgfpoint{1.796933\du}{-2.111761\du}}{\pgfpoint{1.841024\du}{-2.135340\du}}
\pgfpathcurveto{\pgfpoint{1.885115\du}{-2.158920\du}}{\pgfpoint{1.952785\du}{-2.138408\du}}{\pgfpoint{1.976364\du}{-2.094317\du}}
\pgfpathcurveto{\pgfpoint{1.999943\du}{-2.050226\du}}{\pgfpoint{1.979432\du}{-1.982555\du}}{\pgfpoint{1.935340\du}{-1.958976\du}}
\pgfpathcurveto{\pgfpoint{1.891249\du}{-1.935397\du}}{\pgfpoint{1.823579\du}{-1.955909\du}}{\pgfpoint{1.800000\du}{-2.000000\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{1.800000\du}{-2.000000\du}}
\pgfpathcurveto{\pgfpoint{1.776421\du}{-2.044091\du}}{\pgfpoint{1.796933\du}{-2.111761\du}}{\pgfpoint{1.841024\du}{-2.135340\du}}
\pgfpathcurveto{\pgfpoint{1.885115\du}{-2.158920\du}}{\pgfpoint{1.952785\du}{-2.138408\du}}{\pgfpoint{1.976364\du}{-2.094317\du}}
\pgfpathcurveto{\pgfpoint{1.999943\du}{-2.050226\du}}{\pgfpoint{1.979432\du}{-1.982555\du}}{\pgfpoint{1.935340\du}{-1.958976\du}}
\pgfpathcurveto{\pgfpoint{1.891249\du}{-1.935397\du}}{\pgfpoint{1.823579\du}{-1.955909\du}}{\pgfpoint{1.800000\du}{-2.000000\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{5.281250\du}{-3.861712\du}}
\pgfpathcurveto{\pgfpoint{5.304829\du}{-3.817621\du}}{\pgfpoint{5.284317\du}{-3.749951\du}}{\pgfpoint{5.240226\du}{-3.726372\du}}
\pgfpathcurveto{\pgfpoint{5.196135\du}{-3.702793\du}}{\pgfpoint{5.128465\du}{-3.723305\du}}{\pgfpoint{5.104886\du}{-3.767396\du}}
\pgfpathcurveto{\pgfpoint{5.081307\du}{-3.811487\du}}{\pgfpoint{5.101818\du}{-3.879157\du}}{\pgfpoint{5.145910\du}{-3.902736\du}}
\pgfpathcurveto{\pgfpoint{5.190001\du}{-3.926316\du}}{\pgfpoint{5.257671\du}{-3.905804\du}}{\pgfpoint{5.281250\du}{-3.861712\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{5.281250\du}{-3.861712\du}}
\pgfpathcurveto{\pgfpoint{5.304829\du}{-3.817621\du}}{\pgfpoint{5.284317\du}{-3.749951\du}}{\pgfpoint{5.240226\du}{-3.726372\du}}
\pgfpathcurveto{\pgfpoint{5.196135\du}{-3.702793\du}}{\pgfpoint{5.128465\du}{-3.723305\du}}{\pgfpoint{5.104886\du}{-3.767396\du}}
\pgfpathcurveto{\pgfpoint{5.081307\du}{-3.811487\du}}{\pgfpoint{5.101818\du}{-3.879157\du}}{\pgfpoint{5.145910\du}{-3.902736\du}}
\pgfpathcurveto{\pgfpoint{5.190001\du}{-3.926316\du}}{\pgfpoint{5.257671\du}{-3.905804\du}}{\pgfpoint{5.281250\du}{-3.861712\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (2.315000\du,-5.382500\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (1.600000\du,-1.400000\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (5.400000\du,-6.200000\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (6.200000\du,-6.600000\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (3.000000\du,-5.000000\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (6.157550\du,-2.545300\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (6.232550\du,-7.920300\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (7.032550\du,-7.920300\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (14.990700\du,-5.673400\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (10.990600\du,-7.798400\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (13.740700\du,-0.748400\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (12.040600\du,-10.362500\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (8.815630\du,0.412500\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (4.600000\du,-5.800000\du){$v_1$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (4.900000\du,-1.400000\du){$v_2$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (1.600000\du,-1.400000\du){$v_3$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (1.600000\du,-5.800000\du){$v_4$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (3.000000\du,-4.800000\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (2.400000\du,-4.000000\du){};
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (5.200000\du,-2.000000\du)--(5.200000\du,-5.400000\du);
}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (5.200000\du,-2.000000\du)--(5.200000\du,-5.400000\du);
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{5.200000\du}{-2.000000\du}}
\pgfpathcurveto{\pgfpoint{5.150000\du}{-2.000000\du}}{\pgfpoint{5.100000\du}{-2.050000\du}}{\pgfpoint{5.100000\du}{-2.100000\du}}
\pgfpathcurveto{\pgfpoint{5.100000\du}{-2.150000\du}}{\pgfpoint{5.150000\du}{-2.200000\du}}{\pgfpoint{5.200000\du}{-2.200000\du}}
\pgfpathcurveto{\pgfpoint{5.250000\du}{-2.200000\du}}{\pgfpoint{5.300000\du}{-2.150000\du}}{\pgfpoint{5.300000\du}{-2.100000\du}}
\pgfpathcurveto{\pgfpoint{5.300000\du}{-2.050000\du}}{\pgfpoint{5.250000\du}{-2.000000\du}}{\pgfpoint{5.200000\du}{-2.000000\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{5.200000\du}{-2.000000\du}}
\pgfpathcurveto{\pgfpoint{5.150000\du}{-2.000000\du}}{\pgfpoint{5.100000\du}{-2.050000\du}}{\pgfpoint{5.100000\du}{-2.100000\du}}
\pgfpathcurveto{\pgfpoint{5.100000\du}{-2.150000\du}}{\pgfpoint{5.150000\du}{-2.200000\du}}{\pgfpoint{5.200000\du}{-2.200000\du}}
\pgfpathcurveto{\pgfpoint{5.250000\du}{-2.200000\du}}{\pgfpoint{5.300000\du}{-2.150000\du}}{\pgfpoint{5.300000\du}{-2.100000\du}}
\pgfpathcurveto{\pgfpoint{5.300000\du}{-2.050000\du}}{\pgfpoint{5.250000\du}{-2.000000\du}}{\pgfpoint{5.200000\du}{-2.000000\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (3.200000\du,-4.200000\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (5.500000\du,-3.700000\du){$r$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (5.800000\du,-3.600000\du){};
\end{tikzpicture}


==> figure/H.tex <==
% Graphic for TeX using PGF
% Title: /home/uehara/src/papers/poly-unfold/figure/H.dia
% Creator: Dia v0.97.3
% CreationDate: Mon Oct  5 16:51:36 2020
% For: uehara
% \usepackage{tikz}
% The following commands are not supported in PSTricks at present
% We define them conditionally, so when they are implemented,
% this pgf file will use them.
\ifx\du\undefined
  \newlength{\du}
\fi
\setlength{\du}{15\unitlength}
\begin{tikzpicture}
\pgftransformxscale{1.000000}
\pgftransformyscale{-1.000000}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (6.000000\du,-2.000000\du){};
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (3.100000\du,-3.600000\du)--(1.800000\du,-5.400000\du);
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{3.100000\du}{-3.600000\du}}
\pgfpathcurveto{\pgfpoint{3.059466\du}{-3.570725\du}}{\pgfpoint{2.989658\du}{-3.581985\du}}{\pgfpoint{2.960383\du}{-3.622519\du}}
\pgfpathcurveto{\pgfpoint{2.931108\du}{-3.663053\du}}{\pgfpoint{2.942368\du}{-3.732861\du}}{\pgfpoint{2.982902\du}{-3.762136\du}}
\pgfpathcurveto{\pgfpoint{3.023436\du}{-3.791410\du}}{\pgfpoint{3.093244\du}{-3.780151\du}}{\pgfpoint{3.122519\du}{-3.739617\du}}
\pgfpathcurveto{\pgfpoint{3.151793\du}{-3.699083\du}}{\pgfpoint{3.140534\du}{-3.629275\du}}{\pgfpoint{3.100000\du}{-3.600000\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{3.100000\du}{-3.600000\du}}
\pgfpathcurveto{\pgfpoint{3.059466\du}{-3.570725\du}}{\pgfpoint{2.989658\du}{-3.581985\du}}{\pgfpoint{2.960383\du}{-3.622519\du}}
\pgfpathcurveto{\pgfpoint{2.931108\du}{-3.663053\du}}{\pgfpoint{2.942368\du}{-3.732861\du}}{\pgfpoint{2.982902\du}{-3.762136\du}}
\pgfpathcurveto{\pgfpoint{3.023436\du}{-3.791410\du}}{\pgfpoint{3.093244\du}{-3.780151\du}}{\pgfpoint{3.122519\du}{-3.739617\du}}
\pgfpathcurveto{\pgfpoint{3.151793\du}{-3.699083\du}}{\pgfpoint{3.140534\du}{-3.629275\du}}{\pgfpoint{3.100000\du}{-3.600000\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{1.800000\du}{-5.400000\du}}
\pgfpathcurveto{\pgfpoint{1.840534\du}{-5.429275\du}}{\pgfpoint{1.910342\du}{-5.418015\du}}{\pgfpoint{1.939617\du}{-5.377481\du}}
\pgfpathcurveto{\pgfpoint{1.968892\du}{-5.336947\du}}{\pgfpoint{1.957632\du}{-5.267139\du}}{\pgfpoint{1.917098\du}{-5.237864\du}}
\pgfpathcurveto{\pgfpoint{1.876564\du}{-5.208590\du}}{\pgfpoint{1.806756\du}{-5.219849\du}}{\pgfpoint{1.777481\du}{-5.260383\du}}
\pgfpathcurveto{\pgfpoint{1.748207\du}{-5.300917\du}}{\pgfpoint{1.759466\du}{-5.370725\du}}{\pgfpoint{1.800000\du}{-5.400000\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{1.800000\du}{-5.400000\du}}
\pgfpathcurveto{\pgfpoint{1.840534\du}{-5.429275\du}}{\pgfpoint{1.910342\du}{-5.418015\du}}{\pgfpoint{1.939617\du}{-5.377481\du}}
\pgfpathcurveto{\pgfpoint{1.968892\du}{-5.336947\du}}{\pgfpoint{1.957632\du}{-5.267139\du}}{\pgfpoint{1.917098\du}{-5.237864\du}}
\pgfpathcurveto{\pgfpoint{1.876564\du}{-5.208590\du}}{\pgfpoint{1.806756\du}{-5.219849\du}}{\pgfpoint{1.777481\du}{-5.260383\du}}
\pgfpathcurveto{\pgfpoint{1.748207\du}{-5.300917\du}}{\pgfpoint{1.759466\du}{-5.370725\du}}{\pgfpoint{1.800000\du}{-5.400000\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (1.800000\du,-5.800000\du){};
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (1.800000\du,-2.000000\du)--(3.100000\du,-3.700000\du);
}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (1.800000\du,-2.000000\du)--(3.100000\du,-3.700000\du);
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{1.800000\du}{-2.000000\du}}
\pgfpathcurveto{\pgfpoint{1.760282\du}{-2.030373\du}}{\pgfpoint{1.750937\du}{-2.100463\du}}{\pgfpoint{1.781309\du}{-2.140181\du}}
\pgfpathcurveto{\pgfpoint{1.811682\du}{-2.179899\du}}{\pgfpoint{1.881772\du}{-2.189244\du}}{\pgfpoint{1.921490\du}{-2.158872\du}}
\pgfpathcurveto{\pgfpoint{1.961208\du}{-2.128499\du}}{\pgfpoint{1.970553\du}{-2.058409\du}}{\pgfpoint{1.940181\du}{-2.018691\du}}
\pgfpathcurveto{\pgfpoint{1.909808\du}{-1.978973\du}}{\pgfpoint{1.839718\du}{-1.969627\du}}{\pgfpoint{1.800000\du}{-2.000000\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{1.800000\du}{-2.000000\du}}
\pgfpathcurveto{\pgfpoint{1.760282\du}{-2.030373\du}}{\pgfpoint{1.750937\du}{-2.100463\du}}{\pgfpoint{1.781309\du}{-2.140181\du}}
\pgfpathcurveto{\pgfpoint{1.811682\du}{-2.179899\du}}{\pgfpoint{1.881772\du}{-2.189244\du}}{\pgfpoint{1.921490\du}{-2.158872\du}}
\pgfpathcurveto{\pgfpoint{1.961208\du}{-2.128499\du}}{\pgfpoint{1.970553\du}{-2.058409\du}}{\pgfpoint{1.940181\du}{-2.018691\du}}
\pgfpathcurveto{\pgfpoint{1.909808\du}{-1.978973\du}}{\pgfpoint{1.839718\du}{-1.969627\du}}{\pgfpoint{1.800000\du}{-2.000000\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (2.315000\du,-5.382500\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (1.600000\du,-1.400000\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (5.400000\du,-6.200000\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (6.200000\du,-6.600000\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (2.800000\du,-4.100000\du){$r_1$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (3.000000\du,-5.000000\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (6.157550\du,-2.545300\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (6.232550\du,-7.920300\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (7.032550\du,-7.920300\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (14.990700\du,-5.673400\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (10.990600\du,-7.798400\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (13.740700\du,-0.748400\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (12.040600\du,-10.362500\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (8.815630\du,0.412500\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (4.600000\du,-5.800000\du){$v_1$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (4.900000\du,-1.400000\du){$v_2$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (1.600000\du,-1.400000\du){$v_3$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (1.600000\du,-5.800000\du){$v_4$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (3.000000\du,-4.800000\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (2.400000\du,-4.000000\du){};
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (5.200000\du,-2.000000\du)--(3.900000\du,-3.700000\du);
}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (5.200000\du,-2.000000\du)--(3.900000\du,-3.700000\du);
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{5.200000\du}{-2.000000\du}}
\pgfpathcurveto{\pgfpoint{5.160282\du}{-1.969627\du}}{\pgfpoint{5.090192\du}{-1.978973\du}}{\pgfpoint{5.059819\du}{-2.018691\du}}
\pgfpathcurveto{\pgfpoint{5.029447\du}{-2.058409\du}}{\pgfpoint{5.038792\du}{-2.128499\du}}{\pgfpoint{5.078510\du}{-2.158872\du}}
\pgfpathcurveto{\pgfpoint{5.118228\du}{-2.189244\du}}{\pgfpoint{5.188318\du}{-2.179899\du}}{\pgfpoint{5.218691\du}{-2.140181\du}}
\pgfpathcurveto{\pgfpoint{5.249063\du}{-2.100463\du}}{\pgfpoint{5.239718\du}{-2.030373\du}}{\pgfpoint{5.200000\du}{-2.000000\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{5.200000\du}{-2.000000\du}}
\pgfpathcurveto{\pgfpoint{5.160282\du}{-1.969627\du}}{\pgfpoint{5.090192\du}{-1.978973\du}}{\pgfpoint{5.059819\du}{-2.018691\du}}
\pgfpathcurveto{\pgfpoint{5.029447\du}{-2.058409\du}}{\pgfpoint{5.038792\du}{-2.128499\du}}{\pgfpoint{5.078510\du}{-2.158872\du}}
\pgfpathcurveto{\pgfpoint{5.118228\du}{-2.189244\du}}{\pgfpoint{5.188318\du}{-2.179899\du}}{\pgfpoint{5.218691\du}{-2.140181\du}}
\pgfpathcurveto{\pgfpoint{5.249063\du}{-2.100463\du}}{\pgfpoint{5.239718\du}{-2.030373\du}}{\pgfpoint{5.200000\du}{-2.000000\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (5.200000\du,-5.400000\du)--(3.900000\du,-3.600000\du);
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{5.200000\du}{-5.400000\du}}
\pgfpathcurveto{\pgfpoint{5.240534\du}{-5.370725\du}}{\pgfpoint{5.251793\du}{-5.300917\du}}{\pgfpoint{5.222519\du}{-5.260383\du}}
\pgfpathcurveto{\pgfpoint{5.193244\du}{-5.219849\du}}{\pgfpoint{5.123436\du}{-5.208590\du}}{\pgfpoint{5.082902\du}{-5.237864\du}}
\pgfpathcurveto{\pgfpoint{5.042368\du}{-5.267139\du}}{\pgfpoint{5.031108\du}{-5.336947\du}}{\pgfpoint{5.060383\du}{-5.377481\du}}
\pgfpathcurveto{\pgfpoint{5.089658\du}{-5.418015\du}}{\pgfpoint{5.159466\du}{-5.429275\du}}{\pgfpoint{5.200000\du}{-5.400000\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{5.200000\du}{-5.400000\du}}
\pgfpathcurveto{\pgfpoint{5.240534\du}{-5.370725\du}}{\pgfpoint{5.251793\du}{-5.300917\du}}{\pgfpoint{5.222519\du}{-5.260383\du}}
\pgfpathcurveto{\pgfpoint{5.193244\du}{-5.219849\du}}{\pgfpoint{5.123436\du}{-5.208590\du}}{\pgfpoint{5.082902\du}{-5.237864\du}}
\pgfpathcurveto{\pgfpoint{5.042368\du}{-5.267139\du}}{\pgfpoint{5.031108\du}{-5.336947\du}}{\pgfpoint{5.060383\du}{-5.377481\du}}
\pgfpathcurveto{\pgfpoint{5.089658\du}{-5.418015\du}}{\pgfpoint{5.159466\du}{-5.429275\du}}{\pgfpoint{5.200000\du}{-5.400000\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{3.900000\du}{-3.600000\du}}
\pgfpathcurveto{\pgfpoint{3.859466\du}{-3.629275\du}}{\pgfpoint{3.848207\du}{-3.699083\du}}{\pgfpoint{3.877481\du}{-3.739617\du}}
\pgfpathcurveto{\pgfpoint{3.906756\du}{-3.780151\du}}{\pgfpoint{3.976564\du}{-3.791410\du}}{\pgfpoint{4.017098\du}{-3.762136\du}}
\pgfpathcurveto{\pgfpoint{4.057632\du}{-3.732861\du}}{\pgfpoint{4.068892\du}{-3.663053\du}}{\pgfpoint{4.039617\du}{-3.622519\du}}
\pgfpathcurveto{\pgfpoint{4.010342\du}{-3.581985\du}}{\pgfpoint{3.940534\du}{-3.570725\du}}{\pgfpoint{3.900000\du}{-3.600000\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{3.900000\du}{-3.600000\du}}
\pgfpathcurveto{\pgfpoint{3.859466\du}{-3.629275\du}}{\pgfpoint{3.848207\du}{-3.699083\du}}{\pgfpoint{3.877481\du}{-3.739617\du}}
\pgfpathcurveto{\pgfpoint{3.906756\du}{-3.780151\du}}{\pgfpoint{3.976564\du}{-3.791410\du}}{\pgfpoint{4.017098\du}{-3.762136\du}}
\pgfpathcurveto{\pgfpoint{4.057632\du}{-3.732861\du}}{\pgfpoint{4.068892\du}{-3.663053\du}}{\pgfpoint{4.039617\du}{-3.622519\du}}
\pgfpathcurveto{\pgfpoint{4.010342\du}{-3.581985\du}}{\pgfpoint{3.940534\du}{-3.570725\du}}{\pgfpoint{3.900000\du}{-3.600000\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (3.100000\du,-3.700000\du)--(4.000000\du,-3.700000\du);
}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (3.700000\du,-4.100000\du){$r_2$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (3.200000\du,-4.200000\du){};
\end{tikzpicture}


==> figure/Type2.tex <==
% Graphic for TeX using PGF
% Title: /home/uehara/src/papers/poly-unfold/figure/type2.dia
% Creator: Dia v0.97.3
% CreationDate: Mon Oct  5 15:03:22 2020
% For: uehara
% \usepackage{tikz}
% The following commands are not supported in PSTricks at present
% We define them conditionally, so when they are implemented,
% this pgf file will use them.
\ifx\du\undefined
  \newlength{\du}
\fi
\setlength{\du}{15\unitlength}
\begin{tikzpicture}
\pgftransformxscale{1.000000}
\pgftransformyscale{-1.000000}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{{\pgflinewidth}{0.200000\du}}{0cm}
\pgfsetdash{{\pgflinewidth}{0.200000\du}}{0cm}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{7.511207\du}{16.104691\du}}
\pgfpatharc{321}{156}{0.396224\du and 0.396224\du}
\pgfusepath{stroke}
}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{{\pgflinewidth}{0.200000\du}}{0cm}
\pgfsetdash{{\pgflinewidth}{0.200000\du}}{0cm}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{8.254923\du}{16.879703\du}}
\pgfpatharc{64}{-112}{0.402975\du and 0.402975\du}
\pgfusepath{stroke}
}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (3.925000\du,18.637500\du){$v_1$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (2.550000\du,17.375000\du){};
\pgfsetlinewidth{0.000000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsstart{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (8.370579\du,16.207812\du)--(8.214329\du,11.951562\du);
}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (4.200000\du,10.800000\du){$a_R(v_1)=a_L(v_2)=180^\circ$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (2.625000\du,12.000000\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (3.425000\du,12.000000\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (-0.275000\du,14.400000\du){};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{{1.000000\du}{1.000000\du}}{0\du}
\pgfsetdash{{0.100000\du}{0.100000\du}}{0\du}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (6.025000\du,13.000000\du)--(9.025000\du,18.200000\du);
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{6.025000\du}{13.000000\du}}
\pgfpathcurveto{\pgfpoint{6.068309\du}{12.975014\du}}{\pgfpoint{6.136605\du}{12.993337\du}}{\pgfpoint{6.161591\du}{13.036646\du}}
\pgfpathcurveto{\pgfpoint{6.186577\du}{13.079956\du}}{\pgfpoint{6.168254\du}{13.148251\du}}{\pgfpoint{6.124944\du}{13.173237\du}}
\pgfpathcurveto{\pgfpoint{6.081635\du}{13.198223\du}}{\pgfpoint{6.013340\du}{13.179900\du}}{\pgfpoint{5.988354\du}{13.136591\du}}
\pgfpathcurveto{\pgfpoint{5.963368\du}{13.093282\du}}{\pgfpoint{5.981691\du}{13.024986\du}}{\pgfpoint{6.025000\du}{13.000000\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{6.025000\du}{13.000000\du}}
\pgfpathcurveto{\pgfpoint{6.068309\du}{12.975014\du}}{\pgfpoint{6.136605\du}{12.993337\du}}{\pgfpoint{6.161591\du}{13.036646\du}}
\pgfpathcurveto{\pgfpoint{6.186577\du}{13.079956\du}}{\pgfpoint{6.168254\du}{13.148251\du}}{\pgfpoint{6.124944\du}{13.173237\du}}
\pgfpathcurveto{\pgfpoint{6.081635\du}{13.198223\du}}{\pgfpoint{6.013340\du}{13.179900\du}}{\pgfpoint{5.988354\du}{13.136591\du}}
\pgfpathcurveto{\pgfpoint{5.963368\du}{13.093282\du}}{\pgfpoint{5.981691\du}{13.024986\du}}{\pgfpoint{6.025000\du}{13.000000\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{9.025000\du}{18.200000\du}}
\pgfpathcurveto{\pgfpoint{8.981691\du}{18.224986\du}}{\pgfpoint{8.913395\du}{18.206663\du}}{\pgfpoint{8.888409\du}{18.163354\du}}
\pgfpathcurveto{\pgfpoint{8.863423\du}{18.120044\du}}{\pgfpoint{8.881746\du}{18.051749\du}}{\pgfpoint{8.925056\du}{18.026763\du}}
\pgfpathcurveto{\pgfpoint{8.968365\du}{18.001777\du}}{\pgfpoint{9.036660\du}{18.020100\du}}{\pgfpoint{9.061646\du}{18.063409\du}}
\pgfpathcurveto{\pgfpoint{9.086632\du}{18.106718\du}}{\pgfpoint{9.068309\du}{18.175014\du}}{\pgfpoint{9.025000\du}{18.200000\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{9.025000\du}{18.200000\du}}
\pgfpathcurveto{\pgfpoint{8.981691\du}{18.224986\du}}{\pgfpoint{8.913395\du}{18.206663\du}}{\pgfpoint{8.888409\du}{18.163354\du}}
\pgfpathcurveto{\pgfpoint{8.863423\du}{18.120044\du}}{\pgfpoint{8.881746\du}{18.051749\du}}{\pgfpoint{8.925056\du}{18.026763\du}}
\pgfpathcurveto{\pgfpoint{8.968365\du}{18.001777\du}}{\pgfpoint{9.036660\du}{18.020100\du}}{\pgfpoint{9.061646\du}{18.063409\du}}
\pgfpathcurveto{\pgfpoint{9.086632\du}{18.106718\du}}{\pgfpoint{9.068309\du}{18.175014\du}}{\pgfpoint{9.025000\du}{18.200000\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (4.625000\du,18.000000\du)--(9.825000\du,14.600000\du);
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{4.625000\du}{18.000000\du}}
\pgfpathcurveto{\pgfpoint{4.597638\du}{17.958152\du}}{\pgfpoint{4.612124\du}{17.888941\du}}{\pgfpoint{4.653972\du}{17.861578\du}}
\pgfpathcurveto{\pgfpoint{4.695821\du}{17.834216\du}}{\pgfpoint{4.765031\du}{17.848702\du}}{\pgfpoint{4.792394\du}{17.890550\du}}
\pgfpathcurveto{\pgfpoint{4.819756\du}{17.932399\du}}{\pgfpoint{4.805270\du}{18.001610\du}}{\pgfpoint{4.763422\du}{18.028972\du}}
\pgfpathcurveto{\pgfpoint{4.721573\du}{18.056334\du}}{\pgfpoint{4.652362\du}{18.041848\du}}{\pgfpoint{4.625000\du}{18.000000\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{4.625000\du}{18.000000\du}}
\pgfpathcurveto{\pgfpoint{4.597638\du}{17.958152\du}}{\pgfpoint{4.612124\du}{17.888941\du}}{\pgfpoint{4.653972\du}{17.861578\du}}
\pgfpathcurveto{\pgfpoint{4.695821\du}{17.834216\du}}{\pgfpoint{4.765031\du}{17.848702\du}}{\pgfpoint{4.792394\du}{17.890550\du}}
\pgfpathcurveto{\pgfpoint{4.819756\du}{17.932399\du}}{\pgfpoint{4.805270\du}{18.001610\du}}{\pgfpoint{4.763422\du}{18.028972\du}}
\pgfpathcurveto{\pgfpoint{4.721573\du}{18.056334\du}}{\pgfpoint{4.652362\du}{18.041848\du}}{\pgfpoint{4.625000\du}{18.000000\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{9.825000\du}{14.600000\du}}
\pgfpathcurveto{\pgfpoint{9.852362\du}{14.641848\du}}{\pgfpoint{9.837876\du}{14.711059\du}}{\pgfpoint{9.796028\du}{14.738422\du}}
\pgfpathcurveto{\pgfpoint{9.754179\du}{14.765784\du}}{\pgfpoint{9.684969\du}{14.751298\du}}{\pgfpoint{9.657606\du}{14.709450\du}}
\pgfpathcurveto{\pgfpoint{9.630244\du}{14.667601\du}}{\pgfpoint{9.644730\du}{14.598390\du}}{\pgfpoint{9.686578\du}{14.571028\du}}
\pgfpathcurveto{\pgfpoint{9.728427\du}{14.543666\du}}{\pgfpoint{9.797638\du}{14.558152\du}}{\pgfpoint{9.825000\du}{14.600000\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{9.825000\du}{14.600000\du}}
\pgfpathcurveto{\pgfpoint{9.852362\du}{14.641848\du}}{\pgfpoint{9.837876\du}{14.711059\du}}{\pgfpoint{9.796028\du}{14.738422\du}}
\pgfpathcurveto{\pgfpoint{9.754179\du}{14.765784\du}}{\pgfpoint{9.684969\du}{14.751298\du}}{\pgfpoint{9.657606\du}{14.709450\du}}
\pgfpathcurveto{\pgfpoint{9.630244\du}{14.667601\du}}{\pgfpoint{9.644730\du}{14.598390\du}}{\pgfpoint{9.686578\du}{14.571028\du}}
\pgfpathcurveto{\pgfpoint{9.728427\du}{14.543666\du}}{\pgfpoint{9.797638\du}{14.558152\du}}{\pgfpoint{9.825000\du}{14.600000\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{{1.000000\du}{1.000000\du}}{0\du}
\pgfsetdash{{0.100000\du}{0.100000\du}}{0\du}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (8.025000\du,16.400000\du)--(7.561204\du,18.087500\du);
}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (8.025000\du,16.400000\du)--(7.561204\du,18.087500\du);
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{8.025000\du}{16.400000\du}}
\pgfpathcurveto{\pgfpoint{8.073212\du}{16.413251\du}}{\pgfpoint{8.108174\du}{16.474714\du}}{\pgfpoint{8.094923\du}{16.522926\du}}
\pgfpathcurveto{\pgfpoint{8.081672\du}{16.571138\du}}{\pgfpoint{8.020209\du}{16.606100\du}}{\pgfpoint{7.971997\du}{16.592849\du}}
\pgfpathcurveto{\pgfpoint{7.923785\du}{16.579598\du}}{\pgfpoint{7.888823\du}{16.518135\du}}{\pgfpoint{7.902074\du}{16.469923\du}}
\pgfpathcurveto{\pgfpoint{7.915325\du}{16.421711\du}}{\pgfpoint{7.976788\du}{16.386749\du}}{\pgfpoint{8.025000\du}{16.400000\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{8.025000\du}{16.400000\du}}
\pgfpathcurveto{\pgfpoint{8.073212\du}{16.413251\du}}{\pgfpoint{8.108174\du}{16.474714\du}}{\pgfpoint{8.094923\du}{16.522926\du}}
\pgfpathcurveto{\pgfpoint{8.081672\du}{16.571138\du}}{\pgfpoint{8.020209\du}{16.606100\du}}{\pgfpoint{7.971997\du}{16.592849\du}}
\pgfpathcurveto{\pgfpoint{7.923785\du}{16.579598\du}}{\pgfpoint{7.888823\du}{16.518135\du}}{\pgfpoint{7.902074\du}{16.469923\du}}
\pgfpathcurveto{\pgfpoint{7.915325\du}{16.421711\du}}{\pgfpoint{7.976788\du}{16.386749\du}}{\pgfpoint{8.025000\du}{16.400000\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (8.992454\du,18.120313\du)--(4.736204\du,17.970313\du);
}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (6.061204\du,13.089063\du)--(4.729954\du,17.939063\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (7.187500\du,16.218750\du)--(7.542454\du,18.093750\du);
}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (7.187500\du,16.218750\du)--(7.542454\du,18.093750\du);
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{7.187500\du}{16.218750\du}}
\pgfpathcurveto{\pgfpoint{7.236627\du}{16.209450\du}}{\pgfpoint{7.295055\du}{16.249277\du}}{\pgfpoint{7.304355\du}{16.298404\du}}
\pgfpathcurveto{\pgfpoint{7.313656\du}{16.347532\du}}{\pgfpoint{7.273829\du}{16.405959\du}}{\pgfpoint{7.224701\du}{16.415260\du}}
\pgfpathcurveto{\pgfpoint{7.175574\du}{16.424560\du}}{\pgfpoint{7.117146\du}{16.384733\du}}{\pgfpoint{7.107846\du}{16.335605\du}}
\pgfpathcurveto{\pgfpoint{7.098545\du}{16.286478\du}}{\pgfpoint{7.138373\du}{16.228050\du}}{\pgfpoint{7.187500\du}{16.218750\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{7.187500\du}{16.218750\du}}
\pgfpathcurveto{\pgfpoint{7.236627\du}{16.209450\du}}{\pgfpoint{7.295055\du}{16.249277\du}}{\pgfpoint{7.304355\du}{16.298404\du}}
\pgfpathcurveto{\pgfpoint{7.313656\du}{16.347532\du}}{\pgfpoint{7.273829\du}{16.405959\du}}{\pgfpoint{7.224701\du}{16.415260\du}}
\pgfpathcurveto{\pgfpoint{7.175574\du}{16.424560\du}}{\pgfpoint{7.117146\du}{16.384733\du}}{\pgfpoint{7.107846\du}{16.335605\du}}
\pgfpathcurveto{\pgfpoint{7.098545\du}{16.286478\du}}{\pgfpoint{7.138373\du}{16.228050\du}}{\pgfpoint{7.187500\du}{16.218750\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (9.754954\du,14.648438\du)--(9.025000\du,18.000000\du);
}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (9.748704\du,14.642188\du)--(6.086204\du,13.095313\du);
}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (3.708079\du,18.096875\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (10.066250\du,14.773750\du){$v_2$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (11.383079\du,14.246875\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (5.820000\du,12.672500\du){$v_3$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (7.383079\du,12.121875\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (8.823750\du,18.896250\du){$v_4$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (10.133079\du,19.171875\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (8.433079\du,9.557812\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (6.016250\du,11.686250\du){$a_L(v_3)=a_R(v_4)=180^\circ$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (5.208079\du,20.332812\du){};
\pgfsetlinewidth{0.000000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsstart{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (6.891204\du,15.875937\du)--(4.689329\du,11.185937\du);
}
\end{tikzpicture}


==> figure/Type3.tex <==
% Graphic for TeX using PGF
% Title: /home/uehara/src/papers/poly-unfold/figure/Type3.dia
% Creator: Dia v0.97.3
% CreationDate: Mon Oct  5 15:57:23 2020
% For: uehara
% \usepackage{tikz}
% The following commands are not supported in PSTricks at present
% We define them conditionally, so when they are implemented,
% this pgf file will use them.
\ifx\du\undefined
  \newlength{\du}
\fi
\setlength{\du}{15\unitlength}
\begin{tikzpicture}
\pgftransformxscale{1.000000}
\pgftransformyscale{-1.000000}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (5.000000\du,-6.000000\du)--(5.000000\du,-1.600000\du);
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{5.000000\du}{-6.000000\du}}
\pgfpathcurveto{\pgfpoint{5.050000\du}{-6.000000\du}}{\pgfpoint{5.100000\du}{-5.950000\du}}{\pgfpoint{5.100000\du}{-5.900000\du}}
\pgfpathcurveto{\pgfpoint{5.100000\du}{-5.850000\du}}{\pgfpoint{5.050000\du}{-5.800000\du}}{\pgfpoint{5.000000\du}{-5.800000\du}}
\pgfpathcurveto{\pgfpoint{4.950000\du}{-5.800000\du}}{\pgfpoint{4.900000\du}{-5.850000\du}}{\pgfpoint{4.900000\du}{-5.900000\du}}
\pgfpathcurveto{\pgfpoint{4.900000\du}{-5.950000\du}}{\pgfpoint{4.950000\du}{-6.000000\du}}{\pgfpoint{5.000000\du}{-6.000000\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{5.000000\du}{-6.000000\du}}
\pgfpathcurveto{\pgfpoint{5.050000\du}{-6.000000\du}}{\pgfpoint{5.100000\du}{-5.950000\du}}{\pgfpoint{5.100000\du}{-5.900000\du}}
\pgfpathcurveto{\pgfpoint{5.100000\du}{-5.850000\du}}{\pgfpoint{5.050000\du}{-5.800000\du}}{\pgfpoint{5.000000\du}{-5.800000\du}}
\pgfpathcurveto{\pgfpoint{4.950000\du}{-5.800000\du}}{\pgfpoint{4.900000\du}{-5.850000\du}}{\pgfpoint{4.900000\du}{-5.900000\du}}
\pgfpathcurveto{\pgfpoint{4.900000\du}{-5.950000\du}}{\pgfpoint{4.950000\du}{-6.000000\du}}{\pgfpoint{5.000000\du}{-6.000000\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{5.000000\du}{-1.600000\du}}
\pgfpathcurveto{\pgfpoint{4.950000\du}{-1.600000\du}}{\pgfpoint{4.900000\du}{-1.650000\du}}{\pgfpoint{4.900000\du}{-1.700000\du}}
\pgfpathcurveto{\pgfpoint{4.900000\du}{-1.750000\du}}{\pgfpoint{4.950000\du}{-1.800000\du}}{\pgfpoint{5.000000\du}{-1.800000\du}}
\pgfpathcurveto{\pgfpoint{5.050000\du}{-1.800000\du}}{\pgfpoint{5.100000\du}{-1.750000\du}}{\pgfpoint{5.100000\du}{-1.700000\du}}
\pgfpathcurveto{\pgfpoint{5.100000\du}{-1.650000\du}}{\pgfpoint{5.050000\du}{-1.600000\du}}{\pgfpoint{5.000000\du}{-1.600000\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{5.000000\du}{-1.600000\du}}
\pgfpathcurveto{\pgfpoint{4.950000\du}{-1.600000\du}}{\pgfpoint{4.900000\du}{-1.650000\du}}{\pgfpoint{4.900000\du}{-1.700000\du}}
\pgfpathcurveto{\pgfpoint{4.900000\du}{-1.750000\du}}{\pgfpoint{4.950000\du}{-1.800000\du}}{\pgfpoint{5.000000\du}{-1.800000\du}}
\pgfpathcurveto{\pgfpoint{5.050000\du}{-1.800000\du}}{\pgfpoint{5.100000\du}{-1.750000\du}}{\pgfpoint{5.100000\du}{-1.700000\du}}
\pgfpathcurveto{\pgfpoint{5.100000\du}{-1.650000\du}}{\pgfpoint{5.050000\du}{-1.600000\du}}{\pgfpoint{5.000000\du}{-1.600000\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (6.000000\du,-2.000000\du){};
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (5.000000\du,-3.800000\du)--(4.400000\du,-4.400000\du);
}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (4.200000\du,-3.800000\du)--(4.400000\du,-4.400000\du);
}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (4.200000\du,-3.800000\du)--(4.000000\du,-4.400000\du);
}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (3.800000\du,-3.800000\du)--(4.000000\du,-4.400000\du);
}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (3.800000\du,-3.800000\du)--(1.800000\du,-5.400000\du);
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{3.800000\du}{-3.800000\du}}
\pgfpathcurveto{\pgfpoint{3.768765\du}{-3.760957\du}}{\pgfpoint{3.698487\du}{-3.753148\du}}{\pgfpoint{3.659444\du}{-3.784383\du}}
\pgfpathcurveto{\pgfpoint{3.620400\du}{-3.815617\du}}{\pgfpoint{3.612591\du}{-3.885896\du}}{\pgfpoint{3.643826\du}{-3.924939\du}}
\pgfpathcurveto{\pgfpoint{3.675061\du}{-3.963982\du}}{\pgfpoint{3.745339\du}{-3.971791\du}}{\pgfpoint{3.784383\du}{-3.940556\du}}
\pgfpathcurveto{\pgfpoint{3.823426\du}{-3.909322\du}}{\pgfpoint{3.831235\du}{-3.839043\du}}{\pgfpoint{3.800000\du}{-3.800000\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{3.800000\du}{-3.800000\du}}
\pgfpathcurveto{\pgfpoint{3.768765\du}{-3.760957\du}}{\pgfpoint{3.698487\du}{-3.753148\du}}{\pgfpoint{3.659444\du}{-3.784383\du}}
\pgfpathcurveto{\pgfpoint{3.620400\du}{-3.815617\du}}{\pgfpoint{3.612591\du}{-3.885896\du}}{\pgfpoint{3.643826\du}{-3.924939\du}}
\pgfpathcurveto{\pgfpoint{3.675061\du}{-3.963982\du}}{\pgfpoint{3.745339\du}{-3.971791\du}}{\pgfpoint{3.784383\du}{-3.940556\du}}
\pgfpathcurveto{\pgfpoint{3.823426\du}{-3.909322\du}}{\pgfpoint{3.831235\du}{-3.839043\du}}{\pgfpoint{3.800000\du}{-3.800000\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{1.800000\du}{-5.400000\du}}
\pgfpathcurveto{\pgfpoint{1.831235\du}{-5.439043\du}}{\pgfpoint{1.901513\du}{-5.446852\du}}{\pgfpoint{1.940556\du}{-5.415617\du}}
\pgfpathcurveto{\pgfpoint{1.979600\du}{-5.384383\du}}{\pgfpoint{1.987409\du}{-5.314104\du}}{\pgfpoint{1.956174\du}{-5.275061\du}}
\pgfpathcurveto{\pgfpoint{1.924939\du}{-5.236018\du}}{\pgfpoint{1.854661\du}{-5.228209\du}}{\pgfpoint{1.815617\du}{-5.259444\du}}
\pgfpathcurveto{\pgfpoint{1.776574\du}{-5.290678\du}}{\pgfpoint{1.768765\du}{-5.360957\du}}{\pgfpoint{1.800000\du}{-5.400000\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{1.800000\du}{-5.400000\du}}
\pgfpathcurveto{\pgfpoint{1.831235\du}{-5.439043\du}}{\pgfpoint{1.901513\du}{-5.446852\du}}{\pgfpoint{1.940556\du}{-5.415617\du}}
\pgfpathcurveto{\pgfpoint{1.979600\du}{-5.384383\du}}{\pgfpoint{1.987409\du}{-5.314104\du}}{\pgfpoint{1.956174\du}{-5.275061\du}}
\pgfpathcurveto{\pgfpoint{1.924939\du}{-5.236018\du}}{\pgfpoint{1.854661\du}{-5.228209\du}}{\pgfpoint{1.815617\du}{-5.259444\du}}
\pgfpathcurveto{\pgfpoint{1.776574\du}{-5.290678\du}}{\pgfpoint{1.768765\du}{-5.360957\du}}{\pgfpoint{1.800000\du}{-5.400000\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (2.800000\du,-3.600000\du)--(3.000000\du,-4.600000\du);
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{2.800000\du}{-3.600000\du}}
\pgfpathcurveto{\pgfpoint{2.750971\du}{-3.609806\du}}{\pgfpoint{2.711748\du}{-3.668641\du}}{\pgfpoint{2.721554\du}{-3.717670\du}}
\pgfpathcurveto{\pgfpoint{2.731359\du}{-3.766699\du}}{\pgfpoint{2.790194\du}{-3.805922\du}}{\pgfpoint{2.839223\du}{-3.796116\du}}
\pgfpathcurveto{\pgfpoint{2.888252\du}{-3.786310\du}}{\pgfpoint{2.927475\du}{-3.727475\du}}{\pgfpoint{2.917670\du}{-3.678446\du}}
\pgfpathcurveto{\pgfpoint{2.907864\du}{-3.629417\du}}{\pgfpoint{2.849029\du}{-3.590194\du}}{\pgfpoint{2.800000\du}{-3.600000\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{2.800000\du}{-3.600000\du}}
\pgfpathcurveto{\pgfpoint{2.750971\du}{-3.609806\du}}{\pgfpoint{2.711748\du}{-3.668641\du}}{\pgfpoint{2.721554\du}{-3.717670\du}}
\pgfpathcurveto{\pgfpoint{2.731359\du}{-3.766699\du}}{\pgfpoint{2.790194\du}{-3.805922\du}}{\pgfpoint{2.839223\du}{-3.796116\du}}
\pgfpathcurveto{\pgfpoint{2.888252\du}{-3.786310\du}}{\pgfpoint{2.927475\du}{-3.727475\du}}{\pgfpoint{2.917670\du}{-3.678446\du}}
\pgfpathcurveto{\pgfpoint{2.907864\du}{-3.629417\du}}{\pgfpoint{2.849029\du}{-3.590194\du}}{\pgfpoint{2.800000\du}{-3.600000\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{3.000000\du}{-4.600000\du}}
\pgfpathcurveto{\pgfpoint{3.049029\du}{-4.590194\du}}{\pgfpoint{3.088252\du}{-4.531359\du}}{\pgfpoint{3.078446\du}{-4.482330\du}}
\pgfpathcurveto{\pgfpoint{3.068641\du}{-4.433301\du}}{\pgfpoint{3.009806\du}{-4.394078\du}}{\pgfpoint{2.960777\du}{-4.403884\du}}
\pgfpathcurveto{\pgfpoint{2.911748\du}{-4.413690\du}}{\pgfpoint{2.872525\du}{-4.472525\du}}{\pgfpoint{2.882330\du}{-4.521554\du}}
\pgfpathcurveto{\pgfpoint{2.892136\du}{-4.570583\du}}{\pgfpoint{2.950971\du}{-4.609806\du}}{\pgfpoint{3.000000\du}{-4.600000\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{3.000000\du}{-4.600000\du}}
\pgfpathcurveto{\pgfpoint{3.049029\du}{-4.590194\du}}{\pgfpoint{3.088252\du}{-4.531359\du}}{\pgfpoint{3.078446\du}{-4.482330\du}}
\pgfpathcurveto{\pgfpoint{3.068641\du}{-4.433301\du}}{\pgfpoint{3.009806\du}{-4.394078\du}}{\pgfpoint{2.960777\du}{-4.403884\du}}
\pgfpathcurveto{\pgfpoint{2.911748\du}{-4.413690\du}}{\pgfpoint{2.872525\du}{-4.472525\du}}{\pgfpoint{2.882330\du}{-4.521554\du}}
\pgfpathcurveto{\pgfpoint{2.892136\du}{-4.570583\du}}{\pgfpoint{2.950971\du}{-4.609806\du}}{\pgfpoint{3.000000\du}{-4.600000\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (1.800000\du,-5.800000\du){};
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (1.600000\du,-2.200000\du)--(2.800000\du,-3.600000\du);
}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (1.600000\du,-2.200000\du)--(2.800000\du,-3.600000\du);
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{1.600000\du}{-2.200000\du}}
\pgfpathcurveto{\pgfpoint{1.562037\du}{-2.232540\du}}{\pgfpoint{1.556614\du}{-2.303042\du}}{\pgfpoint{1.589153\du}{-2.341005\du}}
\pgfpathcurveto{\pgfpoint{1.621693\du}{-2.378968\du}}{\pgfpoint{1.692195\du}{-2.384391\du}}{\pgfpoint{1.730158\du}{-2.351851\du}}
\pgfpathcurveto{\pgfpoint{1.768121\du}{-2.319312\du}}{\pgfpoint{1.773544\du}{-2.248809\du}}{\pgfpoint{1.741005\du}{-2.210847\du}}
\pgfpathcurveto{\pgfpoint{1.708465\du}{-2.172884\du}}{\pgfpoint{1.637963\du}{-2.167460\du}}{\pgfpoint{1.600000\du}{-2.200000\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{1.600000\du}{-2.200000\du}}
\pgfpathcurveto{\pgfpoint{1.562037\du}{-2.232540\du}}{\pgfpoint{1.556614\du}{-2.303042\du}}{\pgfpoint{1.589153\du}{-2.341005\du}}
\pgfpathcurveto{\pgfpoint{1.621693\du}{-2.378968\du}}{\pgfpoint{1.692195\du}{-2.384391\du}}{\pgfpoint{1.730158\du}{-2.351851\du}}
\pgfpathcurveto{\pgfpoint{1.768121\du}{-2.319312\du}}{\pgfpoint{1.773544\du}{-2.248809\du}}{\pgfpoint{1.741005\du}{-2.210847\du}}
\pgfpathcurveto{\pgfpoint{1.708465\du}{-2.172884\du}}{\pgfpoint{1.637963\du}{-2.167460\du}}{\pgfpoint{1.600000\du}{-2.200000\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (2.315000\du,-5.382500\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (1.600000\du,-1.400000\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (5.400000\du,-6.200000\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (6.200000\du,-6.600000\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (3.475000\du,-3.250000\du){$x$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (3.050000\du,-4.825000\du){$y$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (2.000000\du,-3.800000\du){$w$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (3.000000\du,-5.000000\du){};
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{{\pgflinewidth}{0.200000\du}}{0cm}
\pgfsetdash{{\pgflinewidth}{0.200000\du}}{0cm}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{10.418785\du}{-3.378120\du}}
\pgfpatharc{143}{-26}{0.394689\du and 0.394689\du}
\pgfusepath{stroke}
}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (7.532550\du,-1.282800\du){$v_1$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (6.157550\du,-2.545300\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (6.232550\du,-7.920300\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (7.032550\du,-7.920300\du){};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (8.232550\du,-1.920300\du)--(13.432600\du,-5.320300\du);
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{8.232550\du}{-1.920300\du}}
\pgfpathcurveto{\pgfpoint{8.205188\du}{-1.962149\du}}{\pgfpoint{8.219674\du}{-2.031359\du}}{\pgfpoint{8.261523\du}{-2.058722\du}}
\pgfpathcurveto{\pgfpoint{8.303371\du}{-2.086084\du}}{\pgfpoint{8.372582\du}{-2.071598\du}}{\pgfpoint{8.399944\du}{-2.029749\du}}
\pgfpathcurveto{\pgfpoint{8.427307\du}{-1.987901\du}}{\pgfpoint{8.412820\du}{-1.918690\du}}{\pgfpoint{8.370972\du}{-1.891327\du}}
\pgfpathcurveto{\pgfpoint{8.329123\du}{-1.863965\du}}{\pgfpoint{8.259912\du}{-1.878451\du}}{\pgfpoint{8.232550\du}{-1.920300\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{8.232550\du}{-1.920300\du}}
\pgfpathcurveto{\pgfpoint{8.205188\du}{-1.962149\du}}{\pgfpoint{8.219674\du}{-2.031359\du}}{\pgfpoint{8.261523\du}{-2.058722\du}}
\pgfpathcurveto{\pgfpoint{8.303371\du}{-2.086084\du}}{\pgfpoint{8.372582\du}{-2.071598\du}}{\pgfpoint{8.399944\du}{-2.029749\du}}
\pgfpathcurveto{\pgfpoint{8.427307\du}{-1.987901\du}}{\pgfpoint{8.412820\du}{-1.918690\du}}{\pgfpoint{8.370972\du}{-1.891327\du}}
\pgfpathcurveto{\pgfpoint{8.329123\du}{-1.863965\du}}{\pgfpoint{8.259912\du}{-1.878451\du}}{\pgfpoint{8.232550\du}{-1.920300\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{13.432600\du}{-5.320300\du}}
\pgfpathcurveto{\pgfpoint{13.459962\du}{-5.278451\du}}{\pgfpoint{13.445476\du}{-5.209241\du}}{\pgfpoint{13.403627\du}{-5.181878\du}}
\pgfpathcurveto{\pgfpoint{13.361779\du}{-5.154516\du}}{\pgfpoint{13.292568\du}{-5.169002\du}}{\pgfpoint{13.265206\du}{-5.210851\du}}
\pgfpathcurveto{\pgfpoint{13.237843\du}{-5.252699\du}}{\pgfpoint{13.252330\du}{-5.321910\du}}{\pgfpoint{13.294178\du}{-5.349273\du}}
\pgfpathcurveto{\pgfpoint{13.336027\du}{-5.376635\du}}{\pgfpoint{13.405238\du}{-5.362149\du}}{\pgfpoint{13.432600\du}{-5.320300\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{13.432600\du}{-5.320300\du}}
\pgfpathcurveto{\pgfpoint{13.459962\du}{-5.278451\du}}{\pgfpoint{13.445476\du}{-5.209241\du}}{\pgfpoint{13.403627\du}{-5.181878\du}}
\pgfpathcurveto{\pgfpoint{13.361779\du}{-5.154516\du}}{\pgfpoint{13.292568\du}{-5.169002\du}}{\pgfpoint{13.265206\du}{-5.210851\du}}
\pgfpathcurveto{\pgfpoint{13.237843\du}{-5.252699\du}}{\pgfpoint{13.252330\du}{-5.321910\du}}{\pgfpoint{13.294178\du}{-5.349273\du}}
\pgfpathcurveto{\pgfpoint{13.336027\du}{-5.376635\du}}{\pgfpoint{13.405238\du}{-5.362149\du}}{\pgfpoint{13.432600\du}{-5.320300\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (12.600000\du,-1.800000\du)--(8.343750\du,-1.950000\du);
}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (9.668750\du,-6.831200\du)--(8.337500\du,-1.981200\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (10.868700\du,-3.537780\du)--(9.962500\du,-3.868750\du);
}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (10.868700\du,-3.537780\du)--(9.962500\du,-3.868750\du);
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{10.868700\du}{-3.537780\du}}
\pgfpathcurveto{\pgfpoint{10.851547\du}{-3.490814\du}}{\pgfpoint{10.787428\du}{-3.461002\du}}{\pgfpoint{10.740462\du}{-3.478155\du}}
\pgfpathcurveto{\pgfpoint{10.693497\du}{-3.495308\du}}{\pgfpoint{10.663684\du}{-3.559427\du}}{\pgfpoint{10.680838\du}{-3.606393\du}}
\pgfpathcurveto{\pgfpoint{10.697991\du}{-3.653358\du}}{\pgfpoint{10.762110\du}{-3.683171\du}}{\pgfpoint{10.809075\du}{-3.666018\du}}
\pgfpathcurveto{\pgfpoint{10.856041\du}{-3.648864\du}}{\pgfpoint{10.885853\du}{-3.584746\du}}{\pgfpoint{10.868700\du}{-3.537780\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{10.868700\du}{-3.537780\du}}
\pgfpathcurveto{\pgfpoint{10.851547\du}{-3.490814\du}}{\pgfpoint{10.787428\du}{-3.461002\du}}{\pgfpoint{10.740462\du}{-3.478155\du}}
\pgfpathcurveto{\pgfpoint{10.693497\du}{-3.495308\du}}{\pgfpoint{10.663684\du}{-3.559427\du}}{\pgfpoint{10.680838\du}{-3.606393\du}}
\pgfpathcurveto{\pgfpoint{10.697991\du}{-3.653358\du}}{\pgfpoint{10.762110\du}{-3.683171\du}}{\pgfpoint{10.809075\du}{-3.666018\du}}
\pgfpathcurveto{\pgfpoint{10.856041\du}{-3.648864\du}}{\pgfpoint{10.885853\du}{-3.584746\du}}{\pgfpoint{10.868700\du}{-3.537780\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (13.362500\du,-5.271900\du)--(12.632600\du,-1.920300\du);
}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (13.356300\du,-5.278100\du)--(9.693750\du,-6.825000\du);
}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (7.315630\du,-1.823400\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (13.673900\du,-5.146600\du){$v_2$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (14.990700\du,-5.673400\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (9.427550\du,-7.247800\du){$v_3$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (10.990600\du,-7.798400\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (12.400000\du,-1.200000\du){$v_4$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (13.740700\du,-0.748400\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (12.040600\du,-10.362500\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (8.815630\du,0.412500\du){};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{{1.000000\du}{1.000000\du}}{0\du}
\pgfsetdash{{0.100000\du}{0.100000\du}}{0\du}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (12.600000\du,-1.800000\du)--(11.100000\du,-6.231530\du);
}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (12.600000\du,-1.800000\du)--(11.100000\du,-6.231530\du);
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{12.600000\du}{-1.800000\du}}
\pgfpathcurveto{\pgfpoint{12.552640\du}{-1.783969\du}}{\pgfpoint{12.489248\du}{-1.815299\du}}{\pgfpoint{12.473218\du}{-1.862659\du}}
\pgfpathcurveto{\pgfpoint{12.457187\du}{-1.910020\du}}{\pgfpoint{12.488517\du}{-1.973411\du}}{\pgfpoint{12.535877\du}{-1.989442\du}}
\pgfpathcurveto{\pgfpoint{12.583238\du}{-2.005473\du}}{\pgfpoint{12.646629\du}{-1.974143\du}}{\pgfpoint{12.662659\du}{-1.926782\du}}
\pgfpathcurveto{\pgfpoint{12.678690\du}{-1.879422\du}}{\pgfpoint{12.647360\du}{-1.816031\du}}{\pgfpoint{12.600000\du}{-1.800000\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{12.600000\du}{-1.800000\du}}
\pgfpathcurveto{\pgfpoint{12.552640\du}{-1.783969\du}}{\pgfpoint{12.489248\du}{-1.815299\du}}{\pgfpoint{12.473218\du}{-1.862659\du}}
\pgfpathcurveto{\pgfpoint{12.457187\du}{-1.910020\du}}{\pgfpoint{12.488517\du}{-1.973411\du}}{\pgfpoint{12.535877\du}{-1.989442\du}}
\pgfpathcurveto{\pgfpoint{12.583238\du}{-2.005473\du}}{\pgfpoint{12.646629\du}{-1.974143\du}}{\pgfpoint{12.662659\du}{-1.926782\du}}
\pgfpathcurveto{\pgfpoint{12.678690\du}{-1.879422\du}}{\pgfpoint{12.647360\du}{-1.816031\du}}{\pgfpoint{12.600000\du}{-1.800000\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (9.900000\du,-3.800000\du)--(11.131200\du,-6.231530\du);
}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (9.900000\du,-3.800000\du)--(11.131200\du,-6.231530\du);
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{9.900000\du}{-3.800000\du}}
\pgfpathcurveto{\pgfpoint{9.855392\du}{-3.822587\du}}{\pgfpoint{9.833372\du}{-3.889781\du}}{\pgfpoint{9.855959\du}{-3.934389\du}}
\pgfpathcurveto{\pgfpoint{9.878546\du}{-3.978996\du}}{\pgfpoint{9.945740\du}{-4.001017\du}}{\pgfpoint{9.990348\du}{-3.978430\du}}
\pgfpathcurveto{\pgfpoint{10.034955\du}{-3.955843\du}}{\pgfpoint{10.056976\du}{-3.888649\du}}{\pgfpoint{10.034389\du}{-3.844041\du}}
\pgfpathcurveto{\pgfpoint{10.011802\du}{-3.799434\du}}{\pgfpoint{9.944608\du}{-3.777413\du}}{\pgfpoint{9.900000\du}{-3.800000\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{9.900000\du}{-3.800000\du}}
\pgfpathcurveto{\pgfpoint{9.855392\du}{-3.822587\du}}{\pgfpoint{9.833372\du}{-3.889781\du}}{\pgfpoint{9.855959\du}{-3.934389\du}}
\pgfpathcurveto{\pgfpoint{9.878546\du}{-3.978996\du}}{\pgfpoint{9.945740\du}{-4.001017\du}}{\pgfpoint{9.990348\du}{-3.978430\du}}
\pgfpathcurveto{\pgfpoint{10.034955\du}{-3.955843\du}}{\pgfpoint{10.056976\du}{-3.888649\du}}{\pgfpoint{10.034389\du}{-3.844041\du}}
\pgfpathcurveto{\pgfpoint{10.011802\du}{-3.799434\du}}{\pgfpoint{9.944608\du}{-3.777413\du}}{\pgfpoint{9.900000\du}{-3.800000\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{{1.000000\du}{1.000000\du}}{0\du}
\pgfsetdash{{0.100000\du}{0.100000\du}}{0\du}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (12.600000\du,-1.800000\du)--(9.700000\du,-6.800000\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (9.700000\du,-6.900000\du)--(9.843750\du,-5.069030\du);
}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (9.700000\du,-6.900000\du)--(9.843750\du,-5.069030\du);
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{9.700000\du}{-6.900000\du}}
\pgfpathcurveto{\pgfpoint{9.749847\du}{-6.903913\du}}{\pgfpoint{9.803607\du}{-6.857980\du}}{\pgfpoint{9.807520\du}{-6.808134\du}}
\pgfpathcurveto{\pgfpoint{9.811434\du}{-6.758287\du}}{\pgfpoint{9.765501\du}{-6.704527\du}}{\pgfpoint{9.715654\du}{-6.700614\du}}
\pgfpathcurveto{\pgfpoint{9.665807\du}{-6.696700\du}}{\pgfpoint{9.612047\du}{-6.742633\du}}{\pgfpoint{9.608134\du}{-6.792480\du}}
\pgfpathcurveto{\pgfpoint{9.604220\du}{-6.842326\du}}{\pgfpoint{9.650153\du}{-6.896087\du}}{\pgfpoint{9.700000\du}{-6.900000\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{9.700000\du}{-6.900000\du}}
\pgfpathcurveto{\pgfpoint{9.749847\du}{-6.903913\du}}{\pgfpoint{9.803607\du}{-6.857980\du}}{\pgfpoint{9.807520\du}{-6.808134\du}}
\pgfpathcurveto{\pgfpoint{9.811434\du}{-6.758287\du}}{\pgfpoint{9.765501\du}{-6.704527\du}}{\pgfpoint{9.715654\du}{-6.700614\du}}
\pgfpathcurveto{\pgfpoint{9.665807\du}{-6.696700\du}}{\pgfpoint{9.612047\du}{-6.742633\du}}{\pgfpoint{9.608134\du}{-6.792480\du}}
\pgfpathcurveto{\pgfpoint{9.604220\du}{-6.842326\du}}{\pgfpoint{9.650153\du}{-6.896087\du}}{\pgfpoint{9.700000\du}{-6.900000\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (9.775000\du,-5.137500\du)--(10.375000\du,-4.537500\du);
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{9.775000\du}{-5.137500\du}}
\pgfpathcurveto{\pgfpoint{9.810355\du}{-5.172855\du}}{\pgfpoint{9.881066\du}{-5.172855\du}}{\pgfpoint{9.916421\du}{-5.137500\du}}
\pgfpathcurveto{\pgfpoint{9.951777\du}{-5.102145\du}}{\pgfpoint{9.951777\du}{-5.031434\du}}{\pgfpoint{9.916421\du}{-4.996079\du}}
\pgfpathcurveto{\pgfpoint{9.881066\du}{-4.960723\du}}{\pgfpoint{9.810355\du}{-4.960723\du}}{\pgfpoint{9.775000\du}{-4.996079\du}}
\pgfpathcurveto{\pgfpoint{9.739645\du}{-5.031434\du}}{\pgfpoint{9.739645\du}{-5.102145\du}}{\pgfpoint{9.775000\du}{-5.137500\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{9.775000\du}{-5.137500\du}}
\pgfpathcurveto{\pgfpoint{9.810355\du}{-5.172855\du}}{\pgfpoint{9.881066\du}{-5.172855\du}}{\pgfpoint{9.916421\du}{-5.137500\du}}
\pgfpathcurveto{\pgfpoint{9.951777\du}{-5.102145\du}}{\pgfpoint{9.951777\du}{-5.031434\du}}{\pgfpoint{9.916421\du}{-4.996079\du}}
\pgfpathcurveto{\pgfpoint{9.881066\du}{-4.960723\du}}{\pgfpoint{9.810355\du}{-4.960723\du}}{\pgfpoint{9.775000\du}{-4.996079\du}}
\pgfpathcurveto{\pgfpoint{9.739645\du}{-5.031434\du}}{\pgfpoint{9.739645\du}{-5.102145\du}}{\pgfpoint{9.775000\du}{-5.137500\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{10.375000\du}{-4.537500\du}}
\pgfpathcurveto{\pgfpoint{10.339645\du}{-4.502145\du}}{\pgfpoint{10.268934\du}{-4.502145\du}}{\pgfpoint{10.233579\du}{-4.537500\du}}
\pgfpathcurveto{\pgfpoint{10.198223\du}{-4.572855\du}}{\pgfpoint{10.198223\du}{-4.643566\du}}{\pgfpoint{10.233579\du}{-4.678921\du}}
\pgfpathcurveto{\pgfpoint{10.268934\du}{-4.714277\du}}{\pgfpoint{10.339645\du}{-4.714277\du}}{\pgfpoint{10.375000\du}{-4.678921\du}}
\pgfpathcurveto{\pgfpoint{10.410355\du}{-4.643566\du}}{\pgfpoint{10.410355\du}{-4.572855\du}}{\pgfpoint{10.375000\du}{-4.537500\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{10.375000\du}{-4.537500\du}}
\pgfpathcurveto{\pgfpoint{10.339645\du}{-4.502145\du}}{\pgfpoint{10.268934\du}{-4.502145\du}}{\pgfpoint{10.233579\du}{-4.537500\du}}
\pgfpathcurveto{\pgfpoint{10.198223\du}{-4.572855\du}}{\pgfpoint{10.198223\du}{-4.643566\du}}{\pgfpoint{10.233579\du}{-4.678921\du}}
\pgfpathcurveto{\pgfpoint{10.268934\du}{-4.714277\du}}{\pgfpoint{10.339645\du}{-4.714277\du}}{\pgfpoint{10.375000\du}{-4.678921\du}}
\pgfpathcurveto{\pgfpoint{10.410355\du}{-4.643566\du}}{\pgfpoint{10.410355\du}{-4.572855\du}}{\pgfpoint{10.375000\du}{-4.537500\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{{\pgflinewidth}{0.200000\du}}{0cm}
\pgfsetdash{{\pgflinewidth}{0.200000\du}}{0cm}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{10.143780\du}{-4.300012\du}}
\pgfpatharc{121}{-65}{0.338820\du and 0.338820\du}
\pgfusepath{stroke}
}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (9.600000\du,-4.400000\du){$y$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (9.500000\du,-3.500000\du){$x$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (9.256250\du,-4.798750\du){$w$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (4.800000\du,-6.400000\du){$v_1$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (4.800000\du,-1.000000\du){$v_2$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (1.400000\du,-1.600000\du){$v_3$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (1.600000\du,-5.800000\du){$v_4$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (3.000000\du,-4.800000\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (9.400000\du,-5.000000\du){};
\end{tikzpicture}


==> figure/U.tex <==
% Graphic for TeX using PGF
% Title: /home/uehara/src/papers/poly-unfold/figure/U.dia
% Creator: Dia v0.97.3
% CreationDate: Mon Oct  5 16:58:09 2020
% For: uehara
% \usepackage{tikz}
% The following commands are not supported in PSTricks at present
% We define them conditionally, so when they are implemented,
% this pgf file will use them.
\ifx\du\undefined
  \newlength{\du}
\fi
\setlength{\du}{15\unitlength}
\begin{tikzpicture}
\pgftransformxscale{1.000000}
\pgftransformyscale{-1.000000}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (6.000000\du,-2.000000\du){};
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (5.300000\du,-5.400000\du)--(1.800000\du,-5.400000\du);
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{5.300000\du}{-5.400000\du}}
\pgfpathcurveto{\pgfpoint{5.300000\du}{-5.350000\du}}{\pgfpoint{5.250000\du}{-5.300000\du}}{\pgfpoint{5.200000\du}{-5.300000\du}}
\pgfpathcurveto{\pgfpoint{5.150000\du}{-5.300000\du}}{\pgfpoint{5.100000\du}{-5.350000\du}}{\pgfpoint{5.100000\du}{-5.400000\du}}
\pgfpathcurveto{\pgfpoint{5.100000\du}{-5.450000\du}}{\pgfpoint{5.150000\du}{-5.500000\du}}{\pgfpoint{5.200000\du}{-5.500000\du}}
\pgfpathcurveto{\pgfpoint{5.250000\du}{-5.500000\du}}{\pgfpoint{5.300000\du}{-5.450000\du}}{\pgfpoint{5.300000\du}{-5.400000\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{5.300000\du}{-5.400000\du}}
\pgfpathcurveto{\pgfpoint{5.300000\du}{-5.350000\du}}{\pgfpoint{5.250000\du}{-5.300000\du}}{\pgfpoint{5.200000\du}{-5.300000\du}}
\pgfpathcurveto{\pgfpoint{5.150000\du}{-5.300000\du}}{\pgfpoint{5.100000\du}{-5.350000\du}}{\pgfpoint{5.100000\du}{-5.400000\du}}
\pgfpathcurveto{\pgfpoint{5.100000\du}{-5.450000\du}}{\pgfpoint{5.150000\du}{-5.500000\du}}{\pgfpoint{5.200000\du}{-5.500000\du}}
\pgfpathcurveto{\pgfpoint{5.250000\du}{-5.500000\du}}{\pgfpoint{5.300000\du}{-5.450000\du}}{\pgfpoint{5.300000\du}{-5.400000\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{1.800000\du}{-5.400000\du}}
\pgfpathcurveto{\pgfpoint{1.800000\du}{-5.450000\du}}{\pgfpoint{1.850000\du}{-5.500000\du}}{\pgfpoint{1.900000\du}{-5.500000\du}}
\pgfpathcurveto{\pgfpoint{1.950000\du}{-5.500000\du}}{\pgfpoint{2.000000\du}{-5.450000\du}}{\pgfpoint{2.000000\du}{-5.400000\du}}
\pgfpathcurveto{\pgfpoint{2.000000\du}{-5.350000\du}}{\pgfpoint{1.950000\du}{-5.300000\du}}{\pgfpoint{1.900000\du}{-5.300000\du}}
\pgfpathcurveto{\pgfpoint{1.850000\du}{-5.300000\du}}{\pgfpoint{1.800000\du}{-5.350000\du}}{\pgfpoint{1.800000\du}{-5.400000\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{1.800000\du}{-5.400000\du}}
\pgfpathcurveto{\pgfpoint{1.800000\du}{-5.450000\du}}{\pgfpoint{1.850000\du}{-5.500000\du}}{\pgfpoint{1.900000\du}{-5.500000\du}}
\pgfpathcurveto{\pgfpoint{1.950000\du}{-5.500000\du}}{\pgfpoint{2.000000\du}{-5.450000\du}}{\pgfpoint{2.000000\du}{-5.400000\du}}
\pgfpathcurveto{\pgfpoint{2.000000\du}{-5.350000\du}}{\pgfpoint{1.950000\du}{-5.300000\du}}{\pgfpoint{1.900000\du}{-5.300000\du}}
\pgfpathcurveto{\pgfpoint{1.850000\du}{-5.300000\du}}{\pgfpoint{1.800000\du}{-5.350000\du}}{\pgfpoint{1.800000\du}{-5.400000\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (1.800000\du,-5.800000\du){};
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (1.800000\du,-2.100000\du)--(5.200000\du,-2.100000\du);
}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (1.800000\du,-2.100000\du)--(5.200000\du,-2.100000\du);
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{1.800000\du}{-2.100000\du}}
\pgfpathcurveto{\pgfpoint{1.800000\du}{-2.150000\du}}{\pgfpoint{1.850000\du}{-2.200000\du}}{\pgfpoint{1.900000\du}{-2.200000\du}}
\pgfpathcurveto{\pgfpoint{1.950000\du}{-2.200000\du}}{\pgfpoint{2.000000\du}{-2.150000\du}}{\pgfpoint{2.000000\du}{-2.100000\du}}
\pgfpathcurveto{\pgfpoint{2.000000\du}{-2.050000\du}}{\pgfpoint{1.950000\du}{-2.000000\du}}{\pgfpoint{1.900000\du}{-2.000000\du}}
\pgfpathcurveto{\pgfpoint{1.850000\du}{-2.000000\du}}{\pgfpoint{1.800000\du}{-2.050000\du}}{\pgfpoint{1.800000\du}{-2.100000\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{1.800000\du}{-2.100000\du}}
\pgfpathcurveto{\pgfpoint{1.800000\du}{-2.150000\du}}{\pgfpoint{1.850000\du}{-2.200000\du}}{\pgfpoint{1.900000\du}{-2.200000\du}}
\pgfpathcurveto{\pgfpoint{1.950000\du}{-2.200000\du}}{\pgfpoint{2.000000\du}{-2.150000\du}}{\pgfpoint{2.000000\du}{-2.100000\du}}
\pgfpathcurveto{\pgfpoint{2.000000\du}{-2.050000\du}}{\pgfpoint{1.950000\du}{-2.000000\du}}{\pgfpoint{1.900000\du}{-2.000000\du}}
\pgfpathcurveto{\pgfpoint{1.850000\du}{-2.000000\du}}{\pgfpoint{1.800000\du}{-2.050000\du}}{\pgfpoint{1.800000\du}{-2.100000\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (2.315000\du,-5.382500\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (1.600000\du,-1.400000\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (5.400000\du,-6.200000\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (6.200000\du,-6.600000\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (3.000000\du,-5.000000\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (6.157550\du,-2.545300\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (6.232550\du,-7.920300\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (7.032550\du,-7.920300\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (14.990700\du,-5.673400\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (10.990600\du,-7.798400\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (13.740700\du,-0.748400\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (12.040600\du,-10.362500\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (8.815630\du,0.412500\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (4.600000\du,-5.800000\du){$v_1$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (4.900000\du,-1.400000\du){$v_2$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (1.600000\du,-1.400000\du){$v_3$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (1.600000\du,-5.800000\du){$v_4$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (3.000000\du,-4.800000\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (2.400000\du,-4.000000\du){};
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (5.200000\du,-2.000000\du)--(5.200000\du,-5.400000\du);
}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (5.200000\du,-2.000000\du)--(5.200000\du,-5.400000\du);
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{5.200000\du}{-2.000000\du}}
\pgfpathcurveto{\pgfpoint{5.150000\du}{-2.000000\du}}{\pgfpoint{5.100000\du}{-2.050000\du}}{\pgfpoint{5.100000\du}{-2.100000\du}}
\pgfpathcurveto{\pgfpoint{5.100000\du}{-2.150000\du}}{\pgfpoint{5.150000\du}{-2.200000\du}}{\pgfpoint{5.200000\du}{-2.200000\du}}
\pgfpathcurveto{\pgfpoint{5.250000\du}{-2.200000\du}}{\pgfpoint{5.300000\du}{-2.150000\du}}{\pgfpoint{5.300000\du}{-2.100000\du}}
\pgfpathcurveto{\pgfpoint{5.300000\du}{-2.050000\du}}{\pgfpoint{5.250000\du}{-2.000000\du}}{\pgfpoint{5.200000\du}{-2.000000\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{5.200000\du}{-2.000000\du}}
\pgfpathcurveto{\pgfpoint{5.150000\du}{-2.000000\du}}{\pgfpoint{5.100000\du}{-2.050000\du}}{\pgfpoint{5.100000\du}{-2.100000\du}}
\pgfpathcurveto{\pgfpoint{5.100000\du}{-2.150000\du}}{\pgfpoint{5.150000\du}{-2.200000\du}}{\pgfpoint{5.200000\du}{-2.200000\du}}
\pgfpathcurveto{\pgfpoint{5.250000\du}{-2.200000\du}}{\pgfpoint{5.300000\du}{-2.150000\du}}{\pgfpoint{5.300000\du}{-2.100000\du}}
\pgfpathcurveto{\pgfpoint{5.300000\du}{-2.050000\du}}{\pgfpoint{5.250000\du}{-2.000000\du}}{\pgfpoint{5.200000\du}{-2.000000\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (3.200000\du,-4.200000\du){};
\end{tikzpicture}


==> figure/X.tex <==
% Graphic for TeX using PGF
% Title: /home/uehara/src/papers/poly-unfold/figure/X.dia
% Creator: Dia v0.97.3
% CreationDate: Mon Oct  5 16:49:06 2020
% For: uehara
% \usepackage{tikz}
% The following commands are not supported in PSTricks at present
% We define them conditionally, so when they are implemented,
% this pgf file will use them.
\ifx\du\undefined
  \newlength{\du}
\fi
\setlength{\du}{15\unitlength}
\begin{tikzpicture}
\pgftransformxscale{1.000000}
\pgftransformyscale{-1.000000}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (6.000000\du,-2.000000\du){};
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (3.600000\du,-3.600000\du)--(1.800000\du,-5.400000\du);
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{3.600000\du}{-3.600000\du}}
\pgfpathcurveto{\pgfpoint{3.564645\du}{-3.564645\du}}{\pgfpoint{3.493934\du}{-3.564645\du}}{\pgfpoint{3.458579\du}{-3.600000\du}}
\pgfpathcurveto{\pgfpoint{3.423223\du}{-3.635355\du}}{\pgfpoint{3.423223\du}{-3.706066\du}}{\pgfpoint{3.458579\du}{-3.741421\du}}
\pgfpathcurveto{\pgfpoint{3.493934\du}{-3.776777\du}}{\pgfpoint{3.564645\du}{-3.776777\du}}{\pgfpoint{3.600000\du}{-3.741421\du}}
\pgfpathcurveto{\pgfpoint{3.635355\du}{-3.706066\du}}{\pgfpoint{3.635355\du}{-3.635355\du}}{\pgfpoint{3.600000\du}{-3.600000\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{3.600000\du}{-3.600000\du}}
\pgfpathcurveto{\pgfpoint{3.564645\du}{-3.564645\du}}{\pgfpoint{3.493934\du}{-3.564645\du}}{\pgfpoint{3.458579\du}{-3.600000\du}}
\pgfpathcurveto{\pgfpoint{3.423223\du}{-3.635355\du}}{\pgfpoint{3.423223\du}{-3.706066\du}}{\pgfpoint{3.458579\du}{-3.741421\du}}
\pgfpathcurveto{\pgfpoint{3.493934\du}{-3.776777\du}}{\pgfpoint{3.564645\du}{-3.776777\du}}{\pgfpoint{3.600000\du}{-3.741421\du}}
\pgfpathcurveto{\pgfpoint{3.635355\du}{-3.706066\du}}{\pgfpoint{3.635355\du}{-3.635355\du}}{\pgfpoint{3.600000\du}{-3.600000\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{1.800000\du}{-5.400000\du}}
\pgfpathcurveto{\pgfpoint{1.835355\du}{-5.435355\du}}{\pgfpoint{1.906066\du}{-5.435355\du}}{\pgfpoint{1.941421\du}{-5.400000\du}}
\pgfpathcurveto{\pgfpoint{1.976777\du}{-5.364645\du}}{\pgfpoint{1.976777\du}{-5.293934\du}}{\pgfpoint{1.941421\du}{-5.258579\du}}
\pgfpathcurveto{\pgfpoint{1.906066\du}{-5.223223\du}}{\pgfpoint{1.835355\du}{-5.223223\du}}{\pgfpoint{1.800000\du}{-5.258579\du}}
\pgfpathcurveto{\pgfpoint{1.764645\du}{-5.293934\du}}{\pgfpoint{1.764645\du}{-5.364645\du}}{\pgfpoint{1.800000\du}{-5.400000\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{1.800000\du}{-5.400000\du}}
\pgfpathcurveto{\pgfpoint{1.835355\du}{-5.435355\du}}{\pgfpoint{1.906066\du}{-5.435355\du}}{\pgfpoint{1.941421\du}{-5.400000\du}}
\pgfpathcurveto{\pgfpoint{1.976777\du}{-5.364645\du}}{\pgfpoint{1.976777\du}{-5.293934\du}}{\pgfpoint{1.941421\du}{-5.258579\du}}
\pgfpathcurveto{\pgfpoint{1.906066\du}{-5.223223\du}}{\pgfpoint{1.835355\du}{-5.223223\du}}{\pgfpoint{1.800000\du}{-5.258579\du}}
\pgfpathcurveto{\pgfpoint{1.764645\du}{-5.293934\du}}{\pgfpoint{1.764645\du}{-5.364645\du}}{\pgfpoint{1.800000\du}{-5.400000\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (1.800000\du,-5.800000\du){};
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (1.800000\du,-2.000000\du)--(3.537500\du,-3.669525\du);
}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (1.800000\du,-2.000000\du)--(3.537500\du,-3.669525\du);
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{1.800000\du}{-2.000000\du}}
\pgfpathcurveto{\pgfpoint{1.765357\du}{-2.036054\du}}{\pgfpoint{1.766767\du}{-2.106750\du}}{\pgfpoint{1.802821\du}{-2.141393\du}}
\pgfpathcurveto{\pgfpoint{1.838875\du}{-2.176036\du}}{\pgfpoint{1.909571\du}{-2.174626\du}}{\pgfpoint{1.944214\du}{-2.138572\du}}
\pgfpathcurveto{\pgfpoint{1.978857\du}{-2.102519\du}}{\pgfpoint{1.977447\du}{-2.031822\du}}{\pgfpoint{1.941393\du}{-1.997179\du}}
\pgfpathcurveto{\pgfpoint{1.905340\du}{-1.962536\du}}{\pgfpoint{1.834643\du}{-1.963946\du}}{\pgfpoint{1.800000\du}{-2.000000\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{1.800000\du}{-2.000000\du}}
\pgfpathcurveto{\pgfpoint{1.765357\du}{-2.036054\du}}{\pgfpoint{1.766767\du}{-2.106750\du}}{\pgfpoint{1.802821\du}{-2.141393\du}}
\pgfpathcurveto{\pgfpoint{1.838875\du}{-2.176036\du}}{\pgfpoint{1.909571\du}{-2.174626\du}}{\pgfpoint{1.944214\du}{-2.138572\du}}
\pgfpathcurveto{\pgfpoint{1.978857\du}{-2.102519\du}}{\pgfpoint{1.977447\du}{-2.031822\du}}{\pgfpoint{1.941393\du}{-1.997179\du}}
\pgfpathcurveto{\pgfpoint{1.905340\du}{-1.962536\du}}{\pgfpoint{1.834643\du}{-1.963946\du}}{\pgfpoint{1.800000\du}{-2.000000\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (2.315000\du,-5.382500\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (1.600000\du,-1.400000\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (5.400000\du,-6.200000\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (6.200000\du,-6.600000\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (3.300000\du,-4.300000\du){$r$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (3.000000\du,-5.000000\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (6.157550\du,-2.545300\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (6.232550\du,-7.920300\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (7.032550\du,-7.920300\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (14.990700\du,-5.673400\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (10.990600\du,-7.798400\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (13.740700\du,-0.748400\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (12.040600\du,-10.362500\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (8.815630\du,0.412500\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (4.600000\du,-5.800000\du){$v_1$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (4.900000\du,-1.400000\du){$v_2$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (1.600000\du,-1.400000\du){$v_3$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (1.600000\du,-5.800000\du){$v_4$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (3.000000\du,-4.800000\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (2.400000\du,-4.000000\du){};
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (5.200000\du,-2.000000\du)--(3.537500\du,-3.669525\du);
}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (5.200000\du,-2.000000\du)--(3.537500\du,-3.669525\du);
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{5.200000\du}{-2.000000\du}}
\pgfpathcurveto{\pgfpoint{5.164570\du}{-1.964719\du}}{\pgfpoint{5.093860\du}{-1.964868\du}}{\pgfpoint{5.058579\du}{-2.000298\du}}
\pgfpathcurveto{\pgfpoint{5.023298\du}{-2.035728\du}}{\pgfpoint{5.023447\du}{-2.106438\du}}{\pgfpoint{5.058877\du}{-2.141719\du}}
\pgfpathcurveto{\pgfpoint{5.094307\du}{-2.177000\du}}{\pgfpoint{5.165017\du}{-2.176851\du}}{\pgfpoint{5.200298\du}{-2.141421\du}}
\pgfpathcurveto{\pgfpoint{5.235579\du}{-2.105991\du}}{\pgfpoint{5.235430\du}{-2.035281\du}}{\pgfpoint{5.200000\du}{-2.000000\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{5.200000\du}{-2.000000\du}}
\pgfpathcurveto{\pgfpoint{5.164570\du}{-1.964719\du}}{\pgfpoint{5.093860\du}{-1.964868\du}}{\pgfpoint{5.058579\du}{-2.000298\du}}
\pgfpathcurveto{\pgfpoint{5.023298\du}{-2.035728\du}}{\pgfpoint{5.023447\du}{-2.106438\du}}{\pgfpoint{5.058877\du}{-2.141719\du}}
\pgfpathcurveto{\pgfpoint{5.094307\du}{-2.177000\du}}{\pgfpoint{5.165017\du}{-2.176851\du}}{\pgfpoint{5.200298\du}{-2.141421\du}}
\pgfpathcurveto{\pgfpoint{5.235579\du}{-2.105991\du}}{\pgfpoint{5.235430\du}{-2.035281\du}}{\pgfpoint{5.200000\du}{-2.000000\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (5.200000\du,-5.400000\du)--(3.537500\du,-3.675775\du);
}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (5.200000\du,-5.400000\du)--(3.537500\du,-3.675775\du);
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{5.200000\du}{-5.400000\du}}
\pgfpathcurveto{\pgfpoint{5.235994\du}{-5.365295\du}}{\pgfpoint{5.237282\du}{-5.294596\du}}{\pgfpoint{5.202577\du}{-5.258602\du}}
\pgfpathcurveto{\pgfpoint{5.167872\du}{-5.222608\du}}{\pgfpoint{5.097173\du}{-5.221320\du}}{\pgfpoint{5.061179\du}{-5.256025\du}}
\pgfpathcurveto{\pgfpoint{5.025185\du}{-5.290730\du}}{\pgfpoint{5.023897\du}{-5.361429\du}}{\pgfpoint{5.058602\du}{-5.397423\du}}
\pgfpathcurveto{\pgfpoint{5.093307\du}{-5.433417\du}}{\pgfpoint{5.164006\du}{-5.434705\du}}{\pgfpoint{5.200000\du}{-5.400000\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{5.200000\du}{-5.400000\du}}
\pgfpathcurveto{\pgfpoint{5.235994\du}{-5.365295\du}}{\pgfpoint{5.237282\du}{-5.294596\du}}{\pgfpoint{5.202577\du}{-5.258602\du}}
\pgfpathcurveto{\pgfpoint{5.167872\du}{-5.222608\du}}{\pgfpoint{5.097173\du}{-5.221320\du}}{\pgfpoint{5.061179\du}{-5.256025\du}}
\pgfpathcurveto{\pgfpoint{5.025185\du}{-5.290730\du}}{\pgfpoint{5.023897\du}{-5.361429\du}}{\pgfpoint{5.058602\du}{-5.397423\du}}
\pgfpathcurveto{\pgfpoint{5.093307\du}{-5.433417\du}}{\pgfpoint{5.164006\du}{-5.434705\du}}{\pgfpoint{5.200000\du}{-5.400000\du}}
\pgfusepath{stroke}
\end{tikzpicture}


==> figure/Y.tex <==
% Graphic for TeX using PGF
% Title: /home/uehara/src/papers/poly-unfold/figure/Y.dia
% Creator: Dia v0.97.3
% CreationDate: Mon Oct  5 16:53:39 2020
% For: uehara
% \usepackage{tikz}
% The following commands are not supported in PSTricks at present
% We define them conditionally, so when they are implemented,
% this pgf file will use them.
\ifx\du\undefined
  \newlength{\du}
\fi
\setlength{\du}{15\unitlength}
\begin{tikzpicture}
\pgftransformxscale{1.000000}
\pgftransformyscale{-1.000000}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (6.000000\du,-2.000000\du){};
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (5.168750\du,-5.399213\du)--(1.800000\du,-5.400000\du);
}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (5.168750\du,-5.399213\du)--(1.800000\du,-5.400000\du);
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{1.800000\du}{-5.400000\du}}
\pgfpathcurveto{\pgfpoint{1.800012\du}{-5.450000\du}}{\pgfpoint{1.850023\du}{-5.499988\du}}{\pgfpoint{1.900023\du}{-5.499977\du}}
\pgfpathcurveto{\pgfpoint{1.950023\du}{-5.499965\du}}{\pgfpoint{2.000012\du}{-5.449953\du}}{\pgfpoint{2.000000\du}{-5.399953\du}}
\pgfpathcurveto{\pgfpoint{1.999988\du}{-5.349953\du}}{\pgfpoint{1.949977\du}{-5.299965\du}}{\pgfpoint{1.899977\du}{-5.299977\du}}
\pgfpathcurveto{\pgfpoint{1.849977\du}{-5.299988\du}}{\pgfpoint{1.799988\du}{-5.350000\du}}{\pgfpoint{1.800000\du}{-5.400000\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{1.800000\du}{-5.400000\du}}
\pgfpathcurveto{\pgfpoint{1.800012\du}{-5.450000\du}}{\pgfpoint{1.850023\du}{-5.499988\du}}{\pgfpoint{1.900023\du}{-5.499977\du}}
\pgfpathcurveto{\pgfpoint{1.950023\du}{-5.499965\du}}{\pgfpoint{2.000012\du}{-5.449953\du}}{\pgfpoint{2.000000\du}{-5.399953\du}}
\pgfpathcurveto{\pgfpoint{1.999988\du}{-5.349953\du}}{\pgfpoint{1.949977\du}{-5.299965\du}}{\pgfpoint{1.899977\du}{-5.299977\du}}
\pgfpathcurveto{\pgfpoint{1.849977\du}{-5.299988\du}}{\pgfpoint{1.799988\du}{-5.350000\du}}{\pgfpoint{1.800000\du}{-5.400000\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (1.800000\du,-5.800000\du){};
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (1.800000\du,-2.000000\du)--(5.243750\du,-5.474213\du);
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{1.800000\du}{-2.000000\du}}
\pgfpathcurveto{\pgfpoint{1.764489\du}{-2.035199\du}}{\pgfpoint{1.764178\du}{-2.105909\du}}{\pgfpoint{1.799377\du}{-2.141420\du}}
\pgfpathcurveto{\pgfpoint{1.834577\du}{-2.176931\du}}{\pgfpoint{1.905287\du}{-2.177242\du}}{\pgfpoint{1.940797\du}{-2.142043\du}}
\pgfpathcurveto{\pgfpoint{1.976308\du}{-2.106843\du}}{\pgfpoint{1.976619\du}{-2.036133\du}}{\pgfpoint{1.941420\du}{-2.000623\du}}
\pgfpathcurveto{\pgfpoint{1.906221\du}{-1.965112\du}}{\pgfpoint{1.835511\du}{-1.964801\du}}{\pgfpoint{1.800000\du}{-2.000000\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{1.800000\du}{-2.000000\du}}
\pgfpathcurveto{\pgfpoint{1.764489\du}{-2.035199\du}}{\pgfpoint{1.764178\du}{-2.105909\du}}{\pgfpoint{1.799377\du}{-2.141420\du}}
\pgfpathcurveto{\pgfpoint{1.834577\du}{-2.176931\du}}{\pgfpoint{1.905287\du}{-2.177242\du}}{\pgfpoint{1.940797\du}{-2.142043\du}}
\pgfpathcurveto{\pgfpoint{1.976308\du}{-2.106843\du}}{\pgfpoint{1.976619\du}{-2.036133\du}}{\pgfpoint{1.941420\du}{-2.000623\du}}
\pgfpathcurveto{\pgfpoint{1.906221\du}{-1.965112\du}}{\pgfpoint{1.835511\du}{-1.964801\du}}{\pgfpoint{1.800000\du}{-2.000000\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{5.243750\du}{-5.474213\du}}
\pgfpathcurveto{\pgfpoint{5.279261\du}{-5.439013\du}}{\pgfpoint{5.279572\du}{-5.368303\du}}{\pgfpoint{5.244373\du}{-5.332793\du}}
\pgfpathcurveto{\pgfpoint{5.209173\du}{-5.297282\du}}{\pgfpoint{5.138463\du}{-5.296970\du}}{\pgfpoint{5.102953\du}{-5.332170\du}}
\pgfpathcurveto{\pgfpoint{5.067442\du}{-5.367369\du}}{\pgfpoint{5.067131\du}{-5.438079\du}}{\pgfpoint{5.102330\du}{-5.473590\du}}
\pgfpathcurveto{\pgfpoint{5.137529\du}{-5.509100\du}}{\pgfpoint{5.208239\du}{-5.509412\du}}{\pgfpoint{5.243750\du}{-5.474213\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{5.243750\du}{-5.474213\du}}
\pgfpathcurveto{\pgfpoint{5.279261\du}{-5.439013\du}}{\pgfpoint{5.279572\du}{-5.368303\du}}{\pgfpoint{5.244373\du}{-5.332793\du}}
\pgfpathcurveto{\pgfpoint{5.209173\du}{-5.297282\du}}{\pgfpoint{5.138463\du}{-5.296970\du}}{\pgfpoint{5.102953\du}{-5.332170\du}}
\pgfpathcurveto{\pgfpoint{5.067442\du}{-5.367369\du}}{\pgfpoint{5.067131\du}{-5.438079\du}}{\pgfpoint{5.102330\du}{-5.473590\du}}
\pgfpathcurveto{\pgfpoint{5.137529\du}{-5.509100\du}}{\pgfpoint{5.208239\du}{-5.509412\du}}{\pgfpoint{5.243750\du}{-5.474213\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (2.315000\du,-5.382500\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (1.600000\du,-1.400000\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (5.400000\du,-6.200000\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (6.200000\du,-6.600000\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (3.000000\du,-5.000000\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (6.157550\du,-2.545300\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (6.232550\du,-7.920300\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (7.032550\du,-7.920300\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (14.990700\du,-5.673400\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (10.990600\du,-7.798400\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (13.740700\du,-0.748400\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (12.040600\du,-10.362500\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (8.815630\du,0.412500\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (4.600000\du,-5.800000\du){$v_1$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (4.900000\du,-1.400000\du){$v_2$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (1.600000\du,-1.400000\du){$v_3$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (1.600000\du,-5.800000\du){$v_4$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (3.000000\du,-4.800000\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (2.400000\du,-4.000000\du){};
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (5.200000\du,-2.000000\du)--(5.200000\du,-5.400000\du);
}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (5.200000\du,-2.000000\du)--(5.200000\du,-5.400000\du);
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{5.200000\du}{-2.000000\du}}
\pgfpathcurveto{\pgfpoint{5.150000\du}{-2.000000\du}}{\pgfpoint{5.100000\du}{-2.050000\du}}{\pgfpoint{5.100000\du}{-2.100000\du}}
\pgfpathcurveto{\pgfpoint{5.100000\du}{-2.150000\du}}{\pgfpoint{5.150000\du}{-2.200000\du}}{\pgfpoint{5.200000\du}{-2.200000\du}}
\pgfpathcurveto{\pgfpoint{5.250000\du}{-2.200000\du}}{\pgfpoint{5.300000\du}{-2.150000\du}}{\pgfpoint{5.300000\du}{-2.100000\du}}
\pgfpathcurveto{\pgfpoint{5.300000\du}{-2.050000\du}}{\pgfpoint{5.250000\du}{-2.000000\du}}{\pgfpoint{5.200000\du}{-2.000000\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{5.200000\du}{-2.000000\du}}
\pgfpathcurveto{\pgfpoint{5.150000\du}{-2.000000\du}}{\pgfpoint{5.100000\du}{-2.050000\du}}{\pgfpoint{5.100000\du}{-2.100000\du}}
\pgfpathcurveto{\pgfpoint{5.100000\du}{-2.150000\du}}{\pgfpoint{5.150000\du}{-2.200000\du}}{\pgfpoint{5.200000\du}{-2.200000\du}}
\pgfpathcurveto{\pgfpoint{5.250000\du}{-2.200000\du}}{\pgfpoint{5.300000\du}{-2.150000\du}}{\pgfpoint{5.300000\du}{-2.100000\du}}
\pgfpathcurveto{\pgfpoint{5.300000\du}{-2.050000\du}}{\pgfpoint{5.250000\du}{-2.000000\du}}{\pgfpoint{5.200000\du}{-2.000000\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (3.200000\du,-4.200000\du){};
\end{tikzpicture}


==> figure/angles.tex <==
% Graphic for TeX using PGF
% Title: /home/uehara/src/papers/poly-unfold/figure/angles.dia
% Creator: Dia v0.97.3
% CreationDate: Mon Oct  5 15:04:20 2020
% For: uehara
% \usepackage{tikz}
% The following commands are not supported in PSTricks at present
% We define them conditionally, so when they are implemented,
% this pgf file will use them.
\ifx\du\undefined
  \newlength{\du}
\fi
\setlength{\du}{15\unitlength}
\begin{tikzpicture}
\pgftransformxscale{1.000000}
\pgftransformyscale{-1.000000}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (1.400000\du,10.400000\du)--(4.600000\du,13.600000\du);
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{1.400000\du}{10.400000\du}}
\pgfpathcurveto{\pgfpoint{1.435355\du}{10.364645\du}}{\pgfpoint{1.506066\du}{10.364645\du}}{\pgfpoint{1.541421\du}{10.400000\du}}
\pgfpathcurveto{\pgfpoint{1.576777\du}{10.435355\du}}{\pgfpoint{1.576777\du}{10.506066\du}}{\pgfpoint{1.541421\du}{10.541421\du}}
\pgfpathcurveto{\pgfpoint{1.506066\du}{10.576777\du}}{\pgfpoint{1.435355\du}{10.576777\du}}{\pgfpoint{1.400000\du}{10.541421\du}}
\pgfpathcurveto{\pgfpoint{1.364645\du}{10.506066\du}}{\pgfpoint{1.364645\du}{10.435355\du}}{\pgfpoint{1.400000\du}{10.400000\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{1.400000\du}{10.400000\du}}
\pgfpathcurveto{\pgfpoint{1.435355\du}{10.364645\du}}{\pgfpoint{1.506066\du}{10.364645\du}}{\pgfpoint{1.541421\du}{10.400000\du}}
\pgfpathcurveto{\pgfpoint{1.576777\du}{10.435355\du}}{\pgfpoint{1.576777\du}{10.506066\du}}{\pgfpoint{1.541421\du}{10.541421\du}}
\pgfpathcurveto{\pgfpoint{1.506066\du}{10.576777\du}}{\pgfpoint{1.435355\du}{10.576777\du}}{\pgfpoint{1.400000\du}{10.541421\du}}
\pgfpathcurveto{\pgfpoint{1.364645\du}{10.506066\du}}{\pgfpoint{1.364645\du}{10.435355\du}}{\pgfpoint{1.400000\du}{10.400000\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{4.600000\du}{13.600000\du}}
\pgfpathcurveto{\pgfpoint{4.546967\du}{13.653033\du}}{\pgfpoint{4.440901\du}{13.653033\du}}{\pgfpoint{4.387868\du}{13.600000\du}}
\pgfpathcurveto{\pgfpoint{4.334835\du}{13.546967\du}}{\pgfpoint{4.334835\du}{13.440901\du}}{\pgfpoint{4.387868\du}{13.387868\du}}
\pgfpathcurveto{\pgfpoint{4.440901\du}{13.334835\du}}{\pgfpoint{4.546967\du}{13.334835\du}}{\pgfpoint{4.600000\du}{13.387868\du}}
\pgfpathcurveto{\pgfpoint{4.653033\du}{13.440901\du}}{\pgfpoint{4.653033\du}{13.546967\du}}{\pgfpoint{4.600000\du}{13.600000\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{4.600000\du}{13.600000\du}}
\pgfpathcurveto{\pgfpoint{4.546967\du}{13.653033\du}}{\pgfpoint{4.440901\du}{13.653033\du}}{\pgfpoint{4.387868\du}{13.600000\du}}
\pgfpathcurveto{\pgfpoint{4.334835\du}{13.546967\du}}{\pgfpoint{4.334835\du}{13.440901\du}}{\pgfpoint{4.387868\du}{13.387868\du}}
\pgfpathcurveto{\pgfpoint{4.440901\du}{13.334835\du}}{\pgfpoint{4.546967\du}{13.334835\du}}{\pgfpoint{4.600000\du}{13.387868\du}}
\pgfpathcurveto{\pgfpoint{4.653033\du}{13.440901\du}}{\pgfpoint{4.653033\du}{13.546967\du}}{\pgfpoint{4.600000\du}{13.600000\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (4.400000\du,13.400000\du)--(7.000000\du,15.600000\du);
}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (4.400000\du,13.400000\du)--(7.000000\du,15.600000\du);
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{7.000000\du}{15.600000\du}}
\pgfpathcurveto{\pgfpoint{6.967703\du}{15.638169\du}}{\pgfpoint{6.897236\du}{15.644042\du}}{\pgfpoint{6.859067\du}{15.611744\du}}
\pgfpathcurveto{\pgfpoint{6.820898\du}{15.579447\du}}{\pgfpoint{6.815026\du}{15.508981\du}}{\pgfpoint{6.847323\du}{15.470812\du}}
\pgfpathcurveto{\pgfpoint{6.879620\du}{15.432642\du}}{\pgfpoint{6.950086\du}{15.426770\du}}{\pgfpoint{6.988256\du}{15.459067\du}}
\pgfpathcurveto{\pgfpoint{7.026425\du}{15.491364\du}}{\pgfpoint{7.032297\du}{15.561831\du}}{\pgfpoint{7.000000\du}{15.600000\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{7.000000\du}{15.600000\du}}
\pgfpathcurveto{\pgfpoint{6.967703\du}{15.638169\du}}{\pgfpoint{6.897236\du}{15.644042\du}}{\pgfpoint{6.859067\du}{15.611744\du}}
\pgfpathcurveto{\pgfpoint{6.820898\du}{15.579447\du}}{\pgfpoint{6.815026\du}{15.508981\du}}{\pgfpoint{6.847323\du}{15.470812\du}}
\pgfpathcurveto{\pgfpoint{6.879620\du}{15.432642\du}}{\pgfpoint{6.950086\du}{15.426770\du}}{\pgfpoint{6.988256\du}{15.459067\du}}
\pgfpathcurveto{\pgfpoint{7.026425\du}{15.491364\du}}{\pgfpoint{7.032297\du}{15.561831\du}}{\pgfpoint{7.000000\du}{15.600000\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (4.400000\du,13.400000\du)--(3.600000\du,16.600000\du);
}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (4.400000\du,13.400000\du)--(3.600000\du,16.600000\du);
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{3.600000\du}{16.600000\du}}
\pgfpathcurveto{\pgfpoint{3.551493\du}{16.587873\du}}{\pgfpoint{3.515113\du}{16.527239\du}}{\pgfpoint{3.527239\du}{16.478732\du}}
\pgfpathcurveto{\pgfpoint{3.539366\du}{16.430225\du}}{\pgfpoint{3.600000\du}{16.393845\du}}{\pgfpoint{3.648507\du}{16.405971\du}}
\pgfpathcurveto{\pgfpoint{3.697014\du}{16.418098\du}}{\pgfpoint{3.733395\du}{16.478732\du}}{\pgfpoint{3.721268\du}{16.527239\du}}
\pgfpathcurveto{\pgfpoint{3.709141\du}{16.575746\du}}{\pgfpoint{3.648507\du}{16.612127\du}}{\pgfpoint{3.600000\du}{16.600000\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{3.600000\du}{16.600000\du}}
\pgfpathcurveto{\pgfpoint{3.551493\du}{16.587873\du}}{\pgfpoint{3.515113\du}{16.527239\du}}{\pgfpoint{3.527239\du}{16.478732\du}}
\pgfpathcurveto{\pgfpoint{3.539366\du}{16.430225\du}}{\pgfpoint{3.600000\du}{16.393845\du}}{\pgfpoint{3.648507\du}{16.405971\du}}
\pgfpathcurveto{\pgfpoint{3.697014\du}{16.418098\du}}{\pgfpoint{3.733395\du}{16.478732\du}}{\pgfpoint{3.721268\du}{16.527239\du}}
\pgfpathcurveto{\pgfpoint{3.709141\du}{16.575746\du}}{\pgfpoint{3.648507\du}{16.612127\du}}{\pgfpoint{3.600000\du}{16.600000\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (1.700000\du,10.000000\du){$\ell$};
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{{\pgflinewidth}{0.200000\du}}{0cm}
\pgfsetdash{{\pgflinewidth}{0.200000\du}}{0cm}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{5.099964\du}{14.000075\du}}
\pgfpatharc{26}{-120}{0.851245\du and 0.851245\du}
\pgfusepath{stroke}
}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{{\pgflinewidth}{0.200000\du}}{0cm}
\pgfsetdash{{\pgflinewidth}{0.200000\du}}{0cm}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{3.900029\du}{12.899971\du}}
\pgfpatharc{225}{122}{1.028525\du and 1.028525\du}
\pgfusepath{stroke}
}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (4.800000\du,16.000000\du){$u$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (5.400000\du,16.000000\du){};
\pgfsetlinewidth{0.000000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsstart{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (4.600000\du,13.800000\du)--(5.200000\du,15.600000\du);
}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (5.000000\du,12.200000\du){$a_R(\ell)$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (1.200000\du,14.400000\du){$a_L(\ell)$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (5.600000\du,12.000000\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (6.400000\du,12.000000\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (2.700000\du,14.400000\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (6.000000\du,12.000000\du){};
\end{tikzpicture}


==> figure/lattice.tex <==
% Graphic for TeX using PGF
% Title: /home/uehara/src/papers/poly-unfold/figure/lattice.dia
% Creator: Dia v0.97.3
% CreationDate: Thu Oct 15 12:19:15 2020
% For: uehara
% \usepackage{tikz}
% The following commands are not supported in PSTricks at present
% We define them conditionally, so when they are implemented,
% this pgf file will use them.
\ifx\du\undefined
  \newlength{\du}
\fi
\setlength{\du}{15\unitlength}
\begin{tikzpicture}
\pgftransformxscale{1.000000}
\pgftransformyscale{-1.000000}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfsetlinewidth{0.000000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (1.000000\du,17.000000\du)--(6.000000\du,12.000000\du);
}
\pgfsetlinewidth{0.000000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (2.800000\du,17.000000\du)--(7.800000\du,12.000000\du);
}
\pgfsetlinewidth{0.000000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (4.600000\du,17.000000\du)--(9.600000\du,12.000000\du);
}
\pgfsetlinewidth{0.000000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (6.400000\du,17.000000\du)--(11.400000\du,12.000000\du);
}
\pgfsetlinewidth{0.000000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (8.200000\du,17.000000\du)--(13.200000\du,12.000000\du);
}
\pgfsetlinewidth{0.000000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (1.000000\du,17.000000\du)--(8.200000\du,17.000000\du);
}
\pgfsetlinewidth{0.000000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (2.000000\du,16.000000\du)--(9.200000\du,16.000000\du);
}
\pgfsetlinewidth{0.000000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (3.000000\du,15.000000\du)--(10.200000\du,15.000000\du);
}
\pgfsetlinewidth{0.000000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (4.000000\du,14.000000\du)--(11.200000\du,14.000000\du);
}
\pgfsetlinewidth{0.000000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (5.000000\du,13.000000\du)--(12.200000\du,13.000000\du);
}
\pgfsetlinewidth{0.000000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (6.000000\du,12.000000\du)--(13.200000\du,12.000000\du);
}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (1.312500\du,16.425000\du){$a$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (1.818750\du,17.331250\du){$b$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (2.000000\du,17.400000\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (2.481250\du,16.425000\du){$c$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (3.000000\du,16.400000\du){};
\pgfsetlinewidth{0.000000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (2.000000\du,16.000000\du)--(2.800000\du,17.000000\du);
}
\pgfsetlinewidth{0.000000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (3.000000\du,15.000000\du)--(4.600000\du,17.000000\du);
}
\pgfsetlinewidth{0.000000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (4.000000\du,14.000000\du)--(6.400000\du,17.000000\du);
}
\pgfsetlinewidth{0.000000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (5.000000\du,13.000000\du)--(8.200000\du,17.000000\du);
}
\pgfsetlinewidth{0.000000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (6.000000\du,12.000000\du)--(9.200000\du,16.000000\du);
}
\pgfsetlinewidth{0.000000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (7.800000\du,12.000000\du)--(10.200000\du,15.000000\du);
}
\pgfsetlinewidth{0.000000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (9.600000\du,12.000000\du)--(11.200000\du,14.000000\du);
}
\pgfsetlinewidth{0.000000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (11.400000\du,12.000000\du)--(12.200000\du,13.000000\du);
}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
\definecolor{dialinecolor}{rgb}{0.847059, 0.898039, 0.898039}
\pgfsetfillcolor{dialinecolor}
\fill (3.600000\du,16.800000\du)--(4.800000\du,17.400000\du)--(5.800000\du,15.800000\du)--(6.000000\du,14.600000\du)--(7.800000\du,15.400000\du)--(9.000000\du,14.800000\du)--(9.800000\du,13.200000\du)--(8.800000\du,12.800000\du)--(7.400000\du,13.600000\du)--(5.400000\du,14.000000\du)--(4.800000\du,15.400000\du)--(4.000000\du,15.200000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (3.600000\du,16.800000\du)--(4.800000\du,17.400000\du)--(5.800000\du,15.800000\du)--(6.000000\du,14.600000\du)--(7.800000\du,15.400000\du)--(9.000000\du,14.800000\du)--(9.800000\du,13.200000\du)--(8.800000\du,12.800000\du)--(7.400000\du,13.600000\du)--(5.400000\du,14.000000\du)--(4.800000\du,15.400000\du)--(4.000000\du,15.200000\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (4.600000\du,16.000000\du){$m$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (8.206250\du,14.231250\du){$m'$};
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{{1.000000\du}{1.000000\du}}{0\du}
\pgfsetdash{{1.000000\du}{1.000000\du}}{0\du}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (6.700000\du,15.100000\du)--(6.700000\du,15.100000\du);
}
\pgfsetlinewidth{0.000000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{to}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (4.500000\du,15.900000\du)--(3.900000\du,16.000000\du);
}
\pgfsetlinewidth{0.000000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.000000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{3.800000\du}{16.012500\du}}{\pgfpoint{0.050000\du}{0\du}}{\pgfpoint{0\du}{0.050000\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{3.800000\du}{16.012500\du}}{\pgfpoint{0.050000\du}{0\du}}{\pgfpoint{0\du}{0.050000\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{3.800000\du}{16.012500\du}}{\pgfpoint{0.050000\du}{0\du}}{\pgfpoint{0\du}{0.050000\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.000000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.000000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{9.397188\du}{14.010625\du}}{\pgfpoint{0.050000\du}{0\du}}{\pgfpoint{0\du}{0.050000\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{9.397188\du}{14.010625\du}}{\pgfpoint{0.050000\du}{0\du}}{\pgfpoint{0\du}{0.050000\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{9.397188\du}{14.010625\du}}{\pgfpoint{0.050000\du}{0\du}}{\pgfpoint{0\du}{0.050000\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.000000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{to}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (8.698611\du,14.130010\du)--(9.234687\du,14.023125\du);
}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (3.278438\du,15.948125\du){$e$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (9.728438\du,14.329375\du){$e'$};
\pgfsetlinewidth{0.020000\du}
\pgfsetdash{{1.000000\du}{1.000000\du}}{0\du}
\pgfsetdash{{1.000000\du}{1.000000\du}}{0\du}
\pgfsetmiterjoin
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{4.000000\du}{15.200000\du}}
\pgfpathcurveto{\pgfpoint{3.768750\du}{15.111260\du}}{\pgfpoint{3.724450\du}{15.948760\du}}{\pgfpoint{3.587500\du}{15.948760\du}}
\pgfusepath{stroke}
}
\pgfsetlinewidth{0.020000\du}
\pgfsetdash{{1.000000\du}{1.000000\du}}{0\du}
\pgfsetdash{{1.000000\du}{1.000000\du}}{0\du}
\pgfsetmiterjoin
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{3.600000\du}{16.800000\du}}
\pgfpathcurveto{\pgfpoint{3.412500\du}{16.648760\du}}{\pgfpoint{3.687500\du}{16.017510\du}}{\pgfpoint{3.587500\du}{15.955010\du}}
\pgfusepath{stroke}
}
\pgfsetlinewidth{0.020000\du}
\pgfsetdash{{1.000000\du}{1.000000\du}}{0\du}
\pgfsetdash{{1.000000\du}{1.000000\du}}{0\du}
\pgfsetmiterjoin
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{9.825000\du}{13.206250\du}}
\pgfpathcurveto{\pgfpoint{10.031038\du}{13.305010\du}}{\pgfpoint{9.412288\du}{13.992510\du}}{\pgfpoint{9.674788\du}{14.180010\du}}
\pgfusepath{stroke}
}
\pgfsetlinewidth{0.020000\du}
\pgfsetdash{{1.000000\du}{1.000000\du}}{0\du}
\pgfsetdash{{1.000000\du}{1.000000\du}}{0\du}
\pgfsetmiterjoin
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{9.024788\du}{14.780010\du}}
\pgfpathcurveto{\pgfpoint{9.362288\du}{14.823760\du}}{\pgfpoint{9.406038\du}{14.017510\du}}{\pgfpoint{9.681038\du}{14.136260\du}}
\pgfusepath{stroke}
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsstart{stealth}
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (2.000000\du,15.998760\du)--(0.993750\du,16.998760\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsstart{stealth}
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (2.006250\du,16.011260\du)--(2.800000\du,16.992510\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsstart{stealth}
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (2.793750\du,16.986260\du)--(1.012500\du,16.992510\du);
}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (1.337500\du,16.392510\du){};
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (6.402219\du,17.011260\du)--(7.402219\du,16.011260\du);
}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (6.411906\du,17.009385\du)--(8.208469\du,17.005010\du);
}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (6.441287\du,16.423760\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (6.040938\du,16.460625\du){$\vec\{v_a\}$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (6.956875\du,17.352500\du){$\vec\{v_b\}$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (5.722537\du,17.280010\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (7.185037\du,17.311260\du){};
\end{tikzpicture}


==> figure/sweep1.tex <==
% Graphic for TeX using PGF
% Title: /home/uehara/src/papers/poly-unfold/figure/sweep1.dia
% Creator: Dia v0.97.3
% CreationDate: Thu Oct 15 18:39:35 2020
% For: uehara
% \usepackage{tikz}
% The following commands are not supported in PSTricks at present
% We define them conditionally, so when they are implemented,
% this pgf file will use them.
\ifx\du\undefined
  \newlength{\du}
\fi
\setlength{\du}{15\unitlength}
\begin{tikzpicture}
\pgftransformxscale{1.000000}
\pgftransformyscale{-1.000000}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfsetlinewidth{0.000000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
\definecolor{dialinecolor}{rgb}{0.898039, 0.898039, 0.898039}
\pgfsetfillcolor{dialinecolor}
\fill (1.200000\du,6.000000\du)--(4.200000\du,6.200000\du)--(5.400000\du,7.200000\du)--(5.600000\du,8.600000\du)--(5.200000\du,10.000000\du)--cycle;
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (1.200000\du,6.000000\du)--(4.200000\du,6.200000\du)--(5.400000\du,7.200000\du)--(5.600000\du,8.600000\du)--(5.200000\du,10.000000\du)--cycle;
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (1.200000\du,6.000000\du)--(3.200000\du,8.000000\du);
}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (3.200000\du,8.000000\du)--(5.200000\du,10.000000\du);
}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (3.200000\du,8.000000\du)--(5.200000\du,10.000000\du);
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{3.200000\du}{8.000000\du}}
\pgfpathcurveto{\pgfpoint{3.217678\du}{7.982322\du}}{\pgfpoint{3.253033\du}{7.982322\du}}{\pgfpoint{3.270711\du}{8.000000\du}}
\pgfpathcurveto{\pgfpoint{3.288388\du}{8.017678\du}}{\pgfpoint{3.288388\du}{8.053033\du}}{\pgfpoint{3.270711\du}{8.070711\du}}
\pgfpathcurveto{\pgfpoint{3.253033\du}{8.088388\du}}{\pgfpoint{3.217678\du}{8.088388\du}}{\pgfpoint{3.200000\du}{8.070711\du}}
\pgfpathcurveto{\pgfpoint{3.182322\du}{8.053033\du}}{\pgfpoint{3.182322\du}{8.017678\du}}{\pgfpoint{3.200000\du}{8.000000\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{3.200000\du}{8.000000\du}}
\pgfpathcurveto{\pgfpoint{3.217678\du}{7.982322\du}}{\pgfpoint{3.253033\du}{7.982322\du}}{\pgfpoint{3.270711\du}{8.000000\du}}
\pgfpathcurveto{\pgfpoint{3.288388\du}{8.017678\du}}{\pgfpoint{3.288388\du}{8.053033\du}}{\pgfpoint{3.270711\du}{8.070711\du}}
\pgfpathcurveto{\pgfpoint{3.253033\du}{8.088388\du}}{\pgfpoint{3.217678\du}{8.088388\du}}{\pgfpoint{3.200000\du}{8.070711\du}}
\pgfpathcurveto{\pgfpoint{3.182322\du}{8.053033\du}}{\pgfpoint{3.182322\du}{8.017678\du}}{\pgfpoint{3.200000\du}{8.000000\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (3.200000\du,8.000000\du)--(5.593125\du,8.633125\du);
}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (3.200000\du,8.000000\du)--(5.393125\du,7.233125\du);
}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (3.200000\du,8.000000\du)--(4.193125\du,6.233125\du);
}
\pgfsetlinewidth{0.020000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (1.600000\du,5.800000\du)--(5.600000\du,9.800000\du);
}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{{1.000000\du}{1.000000\du}}{0\du}
\pgfsetdash{{1.000000\du}{1.000000\du}}{0\du}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{to}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (1.600000\du,6.400000\du)--(1.909162\du,6.142751\du);
}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (1.034162\du,5.680251\du){$\epsilon$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (2.616037\du,8.372126\du){$p$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (2.860412\du,6.676501\du){$F_i$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (3.196662\du,6.517751\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (4.029787\du,7.180876\du){$F_j$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (4.586662\du,8.097751\du){$F_k$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (4.881037\du,9.127126\du){$F_l$};
\end{tikzpicture}


==> figure/traverse.tex <==
% Graphic for TeX using PGF
% Title: /home/uehara/src/papers/poly-unfold/draft08/figure/traverse.dia
% Creator: Dia v0.97.3
% CreationDate: Tue Oct 13 18:41:57 2020
% For: uehara
% \usepackage{tikz}
% The following commands are not supported in PSTricks at present
% We define them conditionally, so when they are implemented,
% this pgf file will use them.
\ifx\du\undefined
  \newlength{\du}
\fi
\setlength{\du}{15\unitlength}
\begin{tikzpicture}
\pgftransformxscale{1.000000}
\pgftransformyscale{-1.000000}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.050000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\fill (4.550000\du,11.000000\du)--(5.600000\du,13.000000\du)--(3.500000\du,13.000000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (4.550000\du,11.000000\du)--(5.600000\du,13.000000\du)--(3.500000\du,13.000000\du)--cycle;
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.050000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\fill (6.650000\du,11.000000\du)--(7.700000\du,13.000000\du)--(5.600000\du,13.000000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (6.650000\du,11.000000\du)--(7.700000\du,13.000000\du)--(5.600000\du,13.000000\du)--cycle;
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.050000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\fill (5.600000\du,13.006250\du)--(6.650000\du,15.006250\du)--(4.550000\du,15.006250\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (5.600000\du,13.006250\du)--(6.650000\du,15.006250\du)--(4.550000\du,15.006250\du)--cycle;
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (4.550000\du,11.000000\du)--(6.650000\du,11.000000\du);
}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (3.500000\du,13.000000\du)--(4.550000\du,15.006250\du);
}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (7.700000\du,13.000000\du)--(6.650000\du,15.006250\du);
}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (3.300000\du,13.900000\du)--(7.800000\du,11.500000\du);
}
\pgfsetlinewidth{0.000000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (3.847049\du,15.293750\du)--(3.843750\du,13.787500\du);
}
\pgfsetlinewidth{0.000000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (7.072049\du,15.256250\du)--(7.071250\du,11.936875\du);
}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (3.800000\du,15.600000\du){$p$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (6.900000\du,15.600000\du){$q$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (3.900000\du,15.600000\du){};
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\fill (10.200000\du,11.000000\du)--(10.200000\du,13.200000\du)--(11.600000\du,13.200000\du)--(11.600000\du,11.000000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (10.200000\du,11.000000\du)--(10.200000\du,13.200000\du)--(11.600000\du,13.200000\du)--(11.600000\du,11.000000\du)--cycle;
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\fill (10.200000\du,13.200000\du)--(10.200000\du,15.000000\du)--(11.600000\du,15.000000\du)--(11.600000\du,13.200000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (10.200000\du,13.200000\du)--(10.200000\du,15.000000\du)--(11.600000\du,15.000000\du)--(11.600000\du,13.200000\du)--cycle;
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (9.200000\du,14.400000\du)--(12.400000\du,12.400000\du);
}
\pgfsetlinewidth{0.000000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (9.400000\du,12.600000\du)--(10.130100\du,13.713700\du);
}
\pgfsetlinewidth{0.000000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (12.600000\du,14.500000\du)--(11.673850\du,13.001200\du);
}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (8.800000\du,12.400000\du){$p$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (12.300000\du,15.000000\du){$q$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (5.200000\du,10.500000\du){(a)};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (10.400000\du,10.500000\du){(b)};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (10.600000\du,10.400000\du){};
\end{tikzpicture}

